Fluctuation Exponents of the KPZ equation on a large torus

We study the one-dimensional KPZ equation on a large torus, started at equilibrium. The main results are optimal variance bounds in the super-relaxation regime and part of the relaxation regime.

==> (inline-0) <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={125.0mm}, height={36.1mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-0.44999999999999996}, xmax={15.45}, xtick={{0.0,1.0,6.5,8.5,14.0,15.0}}, xticklabels={{$0$,$1$,$\frac L2-1$,$\frac L2+1$,$L-1$,$L$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.56}, ymax={1.56}, ytick={{0}}, yticklabels={{$$0$$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={8edde84d-30dc-4a67-b24a-9370edf25688}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.013525698827772768  0.0  \\
            0.027051397655545536  0.0  \\
            0.0405770964833183  0.0  \\
            0.05410279531109107  0.0  \\
            0.06762849413886383  0.0  \\
            0.0811541929666366  0.0  \\
            0.09467989179440937  0.0  \\
            0.10820559062218214  0.0  \\
            0.12173128944995491  0.0  \\
            0.13525698827772767  0.0  \\
            0.14878268710550044  0.0  \\
            0.1623083859332732  0.0  \\
            0.17583408476104598  0.0  \\
            0.18935978358881875  0.0  \\
            0.20288548241659152  0.0  \\
            0.2164111812443643  0.0  \\
            0.22993688007213706  0.0  \\
            0.24346257889990983  0.0  \\
            0.2569882777276826  0.0  \\
            0.27051397655545534  0.0  \\
            0.2840396753832281  0.0  \\
            0.2975653742110009  0.0  \\
            0.31109107303877365  0.0  \\
            0.3246167718665464  0.0  \\
            0.3381424706943192  0.0  \\
            0.35166816952209196  0.0  \\
            0.3651938683498647  0.0  \\
            0.3787195671776375  0.0  \\
            0.39224526600541026  0.0  \\
            0.40577096483318303  0.0  \\
            0.4192966636609558  0.0  \\
            0.4328223624887286  0.0  \\
            0.44634806131650134  0.0  \\
            0.4598737601442741  0.0  \\
            0.4733994589720469  0.0  \\
            0.48692515779981965  0.0  \\
            0.5004508566275925  0.0  \\
            0.5139765554553652  0.0  \\
            0.527502254283138  0.0  \\
            0.5410279531109107  0.0  \\
            0.5545536519386834  0.0  \\
            0.5680793507664562  0.0  \\
            0.581605049594229  0.0  \\
            0.5951307484220018  0.0  \\
            0.6086564472497745  0.0  \\
            0.6221821460775473  0.0  \\
            0.6357078449053201  0.0  \\
            0.6492335437330928  0.0  \\
            0.6627592425608656  0.0  \\
            0.6762849413886384  0.0  \\
            0.6898106402164111  0.0  \\
            0.7033363390441839  0.0  \\
            0.7168620378719567  0.0  \\
            0.7303877366997295  0.0  \\
            0.7439134355275022  0.0  \\
            0.757439134355275  0.0  \\
            0.7709648331830478  0.0  \\
            0.7844905320108205  0.0  \\
            0.7980162308385933  0.0  \\
            0.8115419296663661  0.0  \\
            0.8250676284941388  0.0  \\
            0.8385933273219116  0.0  \\
            0.8521190261496844  0.0  \\
            0.8656447249774571  0.0  \\
            0.8791704238052299  0.0  \\
            0.8926961226330027  0.0  \\
            0.9062218214607755  0.0  \\
            0.9197475202885482  0.0  \\
            0.933273219116321  0.0  \\
            0.9467989179440938  0.0  \\
            0.9603246167718665  0.0  \\
            0.9738503155996393  0.0  \\
            0.9873760144274121  0.0  \\
            1.000901713255185  -2.4696739551537375e-10  \\
            1.0144274120829577  -1.5483436846235975e-9  \\
            1.0279531109107305  9.153377448199145e-10  \\
            1.0414788097385033  3.4344976782176435e-8  \\
            1.055004508566276  8.593498332392666e-7  \\
            1.0685302073940488  7.890469849811975e-6  \\
            1.0820559062218214  3.710296503416609e-5  \\
            1.0955816050495941  0.00011763076673651603  \\
            1.109107303877367  0.00028854476780481046  \\
            1.1226330027051397  0.0005935624011330836  \\
            1.1361587015329124  0.0010751131728078463  \\
            1.1496844003606852  0.0017704777218391903  \\
            1.163210099188458  0.0027097456303776055  \\
            1.1767357980162307  0.003915494859494731  \\
            1.1902614968440035  0.005403577005146856  \\
            1.2037871956717763  0.007184249942323456  \\
            1.217312894499549  0.009263486540133833  \\
            1.2308385933273218  0.011643868655402087  \\
            1.2443642921550946  0.014325089222980572  \\
            1.2578899909828674  0.017303919636073844  \\
            1.2714156898106401  0.02057328138017049  \\
            1.284941388638413  0.02412098801040563  \\
            1.2984670874661857  0.027927607443167538  \\
            1.3119927862939584  0.03196419221969332  \\
            1.3255184851217312  0.036190685189720365  \\
            1.339044183949504  0.04055650939674073  \\
            1.3525698827772767  0.04500493448957829  \\
            1.3660955816050495  0.04948304533515243  \\
            1.3796212804328223  0.053953529785059455  \\
            1.393146979260595  0.058400690775731526  \\
            1.4066726780883678  0.06282210483358065  \\
            1.4201983769161406  0.06721808468239679  \\
            1.4337240757439134  0.07158901586654738  \\
            1.4472497745716861  0.07593527553107268  \\
            1.460775473399459  0.08025723113722996  \\
            1.4743011722272317  0.08455524173937536  \\
            1.4878268710550044  0.08882965812349418  \\
            1.5013525698827772  0.09308082280720044  \\
            1.51487826871055  0.09730907003973757  \\
            1.5284039675383227  0.10151472601473943  \\
            1.5419296663660955  0.10569810986718862  \\
            1.5554553651938683  0.1098595332531957  \\
            1.568981064021641  0.11399930100005946  \\
            1.5825067628494138  0.11811771118491575  \\
            1.5960324616771866  0.12221505513473697  \\
            1.6095581605049594  0.12629161780826198  \\
            1.6230838593327321  0.13034767788654128  \\
            1.636609558160505  0.1343835077033272  \\
            1.6501352569882777  0.13839937410898367  \\
            1.6636609558160504  0.1423955384811399  \\
            1.6771866546438232  0.14637225672469015  \\
            1.690712353471596  0.15032977927179417  \\
            1.7042380522993688  0.1542683510818763  \\
            1.7177637511271415  0.1581882120522853  \\
            1.7312894499549143  0.16208959754022506  \\
            1.744815148782687  0.1659727376288325  \\
            1.7583408476104598  0.16983785804701218  \\
            1.7718665464382326  0.17368518020445559  \\
            1.7853922452660054  0.17751492119164103  \\
            1.7989179440937781  0.1813272937798339  \\
            1.812443642921551  0.1851225064210863  \\
            1.8259693417493237  0.1889007632928736  \\
            1.8394950405770965  0.1926622652099509  \\
            1.8530207394048692  0.19640720862451316  \\
            1.866546438232642  0.2001357862098819  \\
            1.8800721370604148  0.20384818727048198  \\
            1.8935978358881875  0.20754459774184167  \\
            1.9071235347159603  0.2112252001905927  \\
            1.920649233543733  0.21489017381447018  \\
            1.9341749323715058  0.21853969444231286  \\
            1.9477006311992786  0.2221739345340624  \\
            1.9612263300270514  0.22579306319096792  \\
            1.9747520288548241  0.22939724707035505  \\
            1.988277727682597  0.23298664958570678  \\
            2.00180342651037  0.23656143096961046  \\
            2.0153291253381425  0.24012174886785753  \\
            2.0288548241659154  0.24366775833944407  \\
            2.042380522993688  0.24719961185657008  \\
            2.055906221821461  0.2507174593046404  \\
            2.0694319206492335  0.2542214479822637  \\
            2.0829576194770065  0.2577117226012538  \\
            2.096483318304779  0.26118842528662756  \\
            2.110009017132552  0.2646516955766077  \\
            2.1235347159603246  0.2681016711113848  \\
            2.1370604147880976  0.27153848731110464  \\
            2.15058611361587  0.27496227681293617  \\
            2.1641118124436427  0.2783731702853123  \\
            2.1776375112714157  0.28177129642891413  \\
            2.1911632100991882  0.2851567819766704  \\
            2.2046889089269612  0.28852975169375833  \\
            2.218214607754734  0.29189032837760304  \\
            2.2317403065825068  0.29523863285787805  \\
            2.2452660054102793  0.29857478399650433  \\
            2.2587917042380523  0.30189889868765163  \\
            2.272317403065825  0.30521109185773715  \\
            2.285843101893598  0.30851147655768923  \\
            2.2993688007213704  0.3118001648756248  \\
            2.3128944995491434  0.315077266536899  \\
            2.326420198376916  0.31834288949155337  \\
            2.339945897204689  0.32159714020633295  \\
            2.3534715960324615  0.3248401236646851  \\
            2.3669972948602345  0.328071943366761  \\
            2.380522993688007  0.33129270132941385  \\
            2.39404869251578  0.3345024980862007  \\
            2.4075743913435526  0.337701432687381  \\
            2.4211000901713255  0.3408896026999177  \\
            2.434625788999098  0.34406710420747616  \\
            2.448151487826871  0.3472340318104251  \\
            2.4616771866546436  0.3503904786258363  \\
            2.4752028854824166  0.35353653641979754  \\
            2.488728584310189  0.35667229639744363  \\
            2.502254283137962  0.3597978477764045  \\
            2.5157799819657347  0.3629132784573375  \\
            2.5293056807935077  0.36601867522974957  \\
            2.5428313796212803  0.36911412377199654  \\
            2.5563570784490532  0.3721997086512838  \\
            2.569882777276826  0.37527551332366577  \\
            2.583408476104599  0.3783416201340462  \\
            2.5969341749323713  0.38139811031617804  \\
            2.6104598737601443  0.38444506399266376  \\
            2.623985572587917  0.38748256017495447  \\
            2.63751127141569  0.39051067676335105  \\
            2.6510369702434624  0.3935294905470035  \\
            2.6645626690712354  0.3965390772039113  \\
            2.678088367899008  0.39953951130110926  \\
            2.691614066726781  0.40253086694421797  \\
            2.7051397655545535  0.4055132172322862  \\
            2.7186654643823265  0.40848663383147205  \\
            2.732191163210099  0.4114511875799711  \\
            2.745716862037872  0.4144069484880176  \\
            2.7592425608656446  0.4173539857378833  \\
            2.7727682596934176  0.4202923676838785  \\
            2.78629395852119  0.4232221618523512  \\
            2.799819657348963  0.42614343494168766  \\
            2.8133453561767356  0.4290562528223122  \\
            2.8268710550045086  0.4319606805366874  \\
            2.840396753832281  0.4348567822993134  \\
            2.853922452660054  0.43774462149672894  \\
            2.8674481514878267  0.4406242606875103  \\
            2.8809738503155997  0.4434957616022729  \\
            2.8944995491433723  0.44635918514366835  \\
            2.9080252479711453  0.44921459138737085  \\
            2.921550946798918  0.45206204019767876  \\
            2.935076645626691  0.4549015906353662  \\
            2.9486023444544633  0.45773330062442436  \\
            2.9621280432822363  0.46055722747428796  \\
            2.975653742110009  0.4633734278798348  \\
            2.989179440937782  0.46618195792138667  \\
            3.0027051397655544  0.46898287306470804  \\
            3.0162308385933274  0.47177622816100717  \\
            3.0297565374211  0.4745620774469356  \\
            3.043282236248873  0.4773404745445883  \\
            3.0568079350766455  0.4801114724615035  \\
            3.0703336339044185  0.482875123590663  \\
            3.083859332732191  0.4856314797104917  \\
            3.097385031559964  0.48838059198485817  \\
            3.1109107303877366  0.49112251096307413  \\
            3.1244364292155096  0.4938572865798949  \\
            3.137962128043282  0.496584968155519  \\
            3.151487826871055  0.4993056043955887  \\
            3.1650135256988277  0.5020192434611487  \\
            3.1785392245266006  0.504725933597664  \\
            3.192064923354373  0.5074257220136941  \\
            3.205590622182146  0.5101186552618259  \\
            3.2191163210099187  0.5128047794399093  \\
            3.2326420198376917  0.5154841401910576  \\
            3.2461677186654643  0.5181567827036468  \\
            3.2596934174932373  0.5208227517113168  \\
            3.27321911632101  0.5234820914929693  \\
            3.286744815148783  0.5261348458727705  \\
            3.3002705139765554  0.5287810582201488  \\
            3.3137962128043283  0.531420771449796  \\
            3.327321911632101  0.5340540280216672  \\
            3.340847610459874  0.5366808699409804  \\
            3.3543733092876464  0.5393013387582166  \\
            3.3678990081154194  0.5419154755691205  \\
            3.381424706943192  0.5445233210146989  \\
            3.394950405770965  0.5471249152812226  \\
            3.4084761045987375  0.5497202981002254  \\
            3.4220018034265105  0.5523095087485037  \\
            3.435527502254283  0.5548925860481176  \\
            3.449053201082056  0.5574695687349428  \\
            3.4625788999098286  0.560040495318177  \\
            3.4761045987376016  0.5626054034327864  \\
            3.489630297565374  0.5651643303732129  \\
            3.503155996393147  0.567717313098206  \\
            3.5166816952209197  0.5702643882308231  \\
            3.5302073940486927  0.57280559205843  \\
            3.543733092876465  0.5753409605326999  \\
            3.557258791704238  0.5778705292696141  \\
            3.5707844905320107  0.5803943335494618  \\
            3.5843101893597837  0.5829124083168401  \\
            3.5978358881875563  0.585424788180654  \\
            3.6113615870153293  0.5879315074141166  \\
            3.624887285843102  0.5904325999547486  \\
            3.638412984670875  0.592928099404379  \\
            3.6519386834986474  0.5954180390291439  \\
            3.6654643823264204  0.5979024517594885  \\
            3.678990081154193  0.600381370190165  \\
            3.692515779981966  0.6028548265802338  \\
            3.7060414788097384  0.6053228528530634  \\
            3.7195671776375114  0.60778548059633  \\
            3.733092876465284  0.6102427410620176  \\
            3.746618575293057  0.6126946652538952  \\
            3.7601442741208295  0.6151412843755758  \\
            3.7736699729486025  0.6175826288785321  \\
            3.787195671776375  0.620018728851342  \\
            3.800721370604148  0.6224496141352266  \\
            3.8142470694319206  0.6248753143240495  \\
            3.8277727682596936  0.6272958587643175  \\
            3.841298467087466  0.6297112765551793  \\
            3.854824165915239  0.6321215965484273  \\
            3.8683498647430117  0.6345268473484958  \\
            3.8818755635707847  0.6369270573124628  \\
            3.895401262398557  0.639322254550048  \\
            3.90892696122633  0.6417124669236148  \\
            3.9224526600541028  0.6440977220481686  \\
            3.9359783588818757  0.6464780472913583  \\
            3.9495040577096483  0.6488534697734746  \\
            3.9630297565374213  0.651224016367452  \\
            3.976555455365194  0.6535897136988671  \\
            3.990081154192967  0.6559505881459392  \\
            4.00360685302074  0.6583066658395308  \\
            4.017132551848512  0.6606579726631467  \\
            4.030658250676285  0.6630045342529352  \\
            4.044183949504058  0.665346375997686  \\
            4.057709648331831  0.6676835230388329  \\
            4.071235347159603  0.670016000270452  \\
            4.084761045987376  0.6723438326451784  \\
            4.098286744815149  0.6746670450057697  \\
            4.111812443642922  0.6769856616044369  \\
            4.125338142470694  0.6792997065092081  \\
            4.138863841298467  0.6816092036060999  \\
            4.15238954012624  0.6839141765991166  \\
            4.165915238954013  0.686214649010251  \\
            4.179440937781785  0.6885106441794838  \\
            4.192966636609558  0.6908021852647844  \\
            4.206492335437331  0.69308929524211  \\
            4.220018034265104  0.6953719969054062  \\
            4.233543733092876  0.6976503128666062  \\
            4.247069431920649  0.6999242655556325  \\
            4.260595130748422  0.7021938772203946  \\
            4.274120829576195  0.7044591699267913  \\
            4.287646528403967  0.7067201655587083  \\
            4.30117222723174  0.708976885818021  \\
            4.314697926059513  0.7112293522245918  \\
            4.328223624887285  0.7134775861162718  \\
            4.341749323715058  0.7157216086489002  \\
            4.355275022542831  0.7179614407963043  \\
            4.368800721370604  0.7201971033503  \\
            4.3823264201983765  0.7224286169206906  \\
            4.3958521190261495  0.7246560019352684  \\
            4.4093778178539225  0.7268792786398134  \\
            4.4229035166816955  0.729098467098094  \\
            4.436429215509468  0.7313135871942592  \\
            4.4499549143372406  0.7335246589964212  \\
            4.4634806131650135  0.7357317023179858  \\
            4.4770063119927865  0.7379347365756652  \\
            4.490532010820559  0.740133781052388  \\
            4.504057709648332  0.7423288548973007  \\
            4.517583408476105  0.7445199771257661  \\
            4.531109107303878  0.7467071666193648  \\
            4.54463480613165  0.7488904421258937  \\
            4.558160504959423  0.7510698222593677  \\
            4.571686203787196  0.7532453255000183  \\
            4.585211902614969  0.755416970194294  \\
            4.598737601442741  0.7575847745548606  \\
            4.612263300270514  0.7597487566606013  \\
            4.625788999098287  0.7619089344566157  \\
            4.63931469792606  0.7640653257542211  \\
            4.652840396753832  0.7662179482309517  \\
            4.666366095581605  0.7683668194305586  \\
            4.679891794409378  0.7705119567630107  \\
            4.693417493237151  0.772653377504493  \\
            4.706943192064923  0.7747910987974082  \\
            4.720468890892696  0.7769251376503762  \\
            4.733994589720469  0.7790555109382339  \\
            4.747520288548242  0.7811822354020349  \\
            4.761045987376014  0.7833053276490501  \\
            4.774571686203787  0.7854248041527684  \\
            4.78809738503156  0.7875406812528946  \\
            4.801623083859333  0.7896529751553509  \\
            4.815148782687105  0.7917617019322766  \\
            4.828674481514878  0.7938668775220286  \\
            4.842200180342651  0.795968517892492  \\
            4.855725879170424  0.7980666391053975  \\
            4.869251577998196  0.800161256761564  \\
            4.882777276825969  0.8022523863485056  \\
            4.896302975653742  0.8043400432554854  \\
            4.909828674481515  0.8064242427735158  \\
            4.923354373309287  0.8085050000953584  \\
            4.93688007213706  0.8105823303155246  \\
            4.950405770964833  0.8126562484302747  \\
            4.963931469792606  0.8147267693376181  \\
            4.977457168620378  0.8167939078373138  \\
            4.990982867448151  0.8188576786308702  \\
            5.004508566275924  0.8209180963215447  \\
            5.018034265103697  0.8229751754143441  \\
            5.031559963931469  0.8250289303160244  \\
            5.045085662759242  0.8270793753350913  \\
            5.058611361587015  0.8291265246817993  \\
            5.072137060414788  0.8311703924681523  \\
            5.0856627592425605  0.8332109927079037  \\
            5.0991884580703335  0.8352483393165562  \\
            5.1127141568981065  0.8372824461113615  \\
            5.1262398557258795  0.8393133268113206  \\
            5.139765554553652  0.8413409950371844  \\
            5.153291253381425  0.8433654643114524  \\
            5.166816952209198  0.8453867480583734  \\
            5.180342651036971  0.8474048596039463  \\
            5.193868349864743  0.8494198121759182  \\
            5.207394048692516  0.8514316189037865  \\
            5.220919747520289  0.8534402928187971  \\
            5.234445446348062  0.8554458468539453  \\
            5.247971145175834  0.8574482938439761  \\
            5.261496844003607  0.8594476465253845  \\
            5.27502254283138  0.8614439176711569  \\
            5.288548241659153  0.863437120167494  \\
            5.302073940486925  0.8654272665076994  \\
            5.315599639314698  0.8674143690970507  \\
            5.329125338142471  0.869398440268717  \\
            5.342651036970244  0.8713794922837593  \\
            5.356176735798016  0.8733575373311299  \\
            5.369702434625789  0.8753325875276736  \\
            5.383228133453562  0.8773046549181266  \\
            5.396753832281335  0.8792737514751168  \\
            5.410279531109107  0.8812398890991641  \\
            5.42380522993688  0.88320307961868  \\
            5.437330928764653  0.8851633347899681  \\
            5.450856627592426  0.8871206662972234  \\
            5.464382326420198  0.8890750857525327  \\
            5.477908025247971  0.891026604695875  \\
            5.491433724075744  0.8929752345951207  \\
            5.504959422903517  0.8949209868460322  \\
            5.518485121731289  0.8968638727722631  \\
            5.532010820559062  0.8988039036253598  \\
            5.545536519386835  0.9007410905847597  \\
            5.559062218214608  0.9026754447577923  \\
            5.57258791704238  0.9046069771796784  \\
            5.586113615870153  0.9065356988135318  \\
            5.599639314697926  0.9084616205503565  \\
            5.613165013525699  0.9103847532090495  \\
            5.626690712353471  0.9123051075363988  \\
            5.640216411181244  0.9142226942070847  \\
            5.653742110009017  0.9161375238236793  \\
            5.66726780883679  0.9180496069166457  \\
            5.680793507664562  0.9199589539443397  \\
            5.694319206492335  0.9218655752930089  \\
            5.707844905320108  0.9237694812767919  \\
            5.721370604147881  0.9256706821377194  \\
            5.7348963029756534  0.9275691880457143  \\
            5.748422001803426  0.9294650091668624  \\
            5.761947700631199  0.9313581557160061  \\
            5.775473399458972  0.93324863773425  \\
            5.7889990982867445  0.9351364651983449  \\
            5.8025247971145175  0.9370216480254366  \\
            5.8160504959422905  0.9389041960730647  \\
            5.8295761947700635  0.9407841191391637  \\
            5.843101893597836  0.9426614269620619  \\
            5.856627592425609  0.9445361292204826  \\
            5.870153291253382  0.9464082355342752  \\
            5.883678990081155  0.9482777554682303  \\
            5.897204688908927  0.9501446985280647  \\
            5.9107303877367  0.9520090741634292  \\
            5.924256086564473  0.9538708917684986  \\
            5.937781785392246  0.9557301606819718  \\
            5.951307484220018  0.957586890187072  \\
            5.964833183047791  0.9594410895115472  \\
            5.978358881875564  0.961292767828061  \\
            5.991884580703337  0.9631419342567109  \\
            6.005410279531109  0.9649885978631518  \\
            6.018935978358882  0.9668327676604527  \\
            6.032461677186655  0.9686744526094879  \\
            6.045987376014428  0.970513661618939  \\
            6.0595130748422  0.9723504035452935  \\
            6.073038773669973  0.9741846879102766  \\
            6.086564472497746  0.9760165231047064  \\
            6.100090171325519  0.9778459137702636  \\
            6.113615870153291  0.9796728563030038  \\
            6.127141568981064  0.9814971244406232  \\
            6.140667267808837  0.9833155335691636  \\
            6.15419296663661  0.9851173455884081  \\
            6.167718665464382  0.9868839956955615  \\
            6.181244364292155  0.988593433970078  \\
            6.194770063119928  0.9902248075630811  \\
            6.208295761947701  0.9917612387086349  \\
            6.221821460775473  0.993190616886068  \\
            6.235347159603246  0.9945051537518774  \\
            6.248872858431019  0.9957005174845891  \\
            6.262398557258792  0.9967747993718287  \\
            6.275924256086564  0.9977278694380156  \\
            6.289449954914337  0.9985608480800704  \\
            6.30297565374211  0.9992759958043614  \\
            6.316501352569883  0.999876517615677  \\
            6.330027051397655  1.000367022584971  \\
            6.343552750225428  1.0007540572629228  \\
            6.357078449053201  1.0010461123303884  \\
            6.370604147880974  1.0012539470250064  \\
            6.384129846708746  1.0013909135395724  \\
            6.397655545536519  1.0014721950685197  \\
            6.411181244364292  1.00151397998636  \\
            6.424706943192065  1.00153136382231  \\
            6.4382326420198375  1.0015365823270277  \\
            6.4517583408476105  1.001537470889249  \\
            6.4652840396753835  1.0015375439430747  \\
            6.478809738503156  1.001537545188597  \\
            6.4923354373309285  1.0015375448715904  \\
            6.5058611361587015  1.0015375449338744  \\
            6.5193868349864745  1.0015375449338744  \\
            6.532912533814247  1.0015375449338744  \\
            6.54643823264202  1.0015375449338744  \\
            6.559963931469793  1.0015375449338744  \\
            6.573489630297566  1.0015375449338744  \\
            6.587015329125338  1.0015375449338744  \\
            6.600541027953111  1.0015375449338744  \\
            6.614066726780884  1.0015375449338744  \\
            6.627592425608657  1.0015375449338744  \\
            6.641118124436429  1.0015375449338744  \\
            6.654643823264202  1.0015375449338744  \\
            6.668169522091975  1.0015375449338744  \\
            6.681695220919748  1.0015375449338744  \\
            6.69522091974752  1.0015375449338744  \\
            6.708746618575293  1.0015375449338744  \\
            6.722272317403066  1.0015375449338744  \\
            6.735798016230839  1.0015375449338744  \\
            6.749323715058611  1.0015375449338744  \\
            6.762849413886384  1.0015375449338744  \\
            6.776375112714157  1.0015375449338744  \\
            6.78990081154193  1.0015375449338744  \\
            6.803426510369702  1.0015375449338744  \\
            6.816952209197475  1.0015375449338744  \\
            6.830477908025248  1.0015375449338744  \\
            6.844003606853021  1.0015375449338744  \\
            6.857529305680793  1.0015375449338744  \\
            6.871055004508566  1.0015375449338744  \\
            6.884580703336339  1.0015375449338744  \\
            6.898106402164112  1.0015375449338744  \\
            6.911632100991884  1.0015375449338744  \\
            6.925157799819657  1.0015375449338744  \\
            6.93868349864743  1.0015375449338744  \\
            6.952209197475203  1.0015375449338744  \\
            6.965734896302975  1.0015375449338744  \\
            6.979260595130748  1.0015375449338744  \\
            6.992786293958521  1.0015375449338744  \\
            7.006311992786294  1.0015375449338744  \\
            7.019837691614066  1.0015375449338744  \\
            7.033363390441839  1.0015375449338744  \\
            7.046889089269612  1.0015375449338744  \\
            7.060414788097385  1.0015375449338744  \\
            7.073940486925157  1.0015375449338744  \\
            7.08746618575293  1.0015375449338744  \\
            7.100991884580703  1.0015375449338744  \\
            7.114517583408476  1.0015375449338744  \\
            7.1280432822362485  1.0015375449338744  \\
            7.1415689810640215  1.0015375449338744  \\
            7.1550946798917945  1.0015375449338744  \\
            7.1686203787195675  1.0015375449338744  \\
            7.18214607754734  1.0015375449338744  \\
            7.195671776375113  1.0015375449338744  \\
            7.209197475202886  1.0015375449338744  \\
            7.2227231740306586  1.0015375449338744  \\
            7.236248872858431  1.0015375449338744  \\
            7.249774571686204  1.0015375449338744  \\
            7.263300270513977  1.0015375449338744  \\
            7.27682596934175  1.0015375449338744  \\
            7.290351668169522  1.0015375449338744  \\
            7.303877366997295  1.0015375449338744  \\
            7.317403065825068  1.0015375449338744  \\
            7.330928764652841  1.0015375449338744  \\
            7.344454463480613  1.0015375449338744  \\
            7.357980162308386  1.0015375449338744  \\
            7.371505861136159  1.0015375449338744  \\
            7.385031559963932  1.0015375449338744  \\
            7.398557258791704  1.0015375449338744  \\
            7.412082957619477  1.0015375449338744  \\
            7.42560865644725  1.0015375449338744  \\
            7.439134355275023  1.0015375449338744  \\
            7.452660054102795  1.0015375449338744  \\
            7.466185752930568  1.0015375449338744  \\
            7.479711451758341  1.0015375449338744  \\
            7.493237150586114  1.0015375449338744  \\
            7.506762849413886  1.0015375449338744  \\
            7.520288548241659  1.0015375449338744  \\
            7.533814247069432  1.0015375449338744  \\
            7.547339945897205  1.0015375449338744  \\
            7.560865644724977  1.0015375449338744  \\
            7.57439134355275  1.0015375449338744  \\
            7.587917042380523  1.0015375449338744  \\
            7.601442741208296  1.0015375449338744  \\
            7.614968440036068  1.0015375449338744  \\
            7.628494138863841  1.0015375449338744  \\
            7.642019837691614  1.0015375449338744  \\
            7.655545536519387  1.0015375449338744  \\
            7.669071235347159  1.0015375449338744  \\
            7.682596934174932  1.0015375449338744  \\
            7.696122633002705  1.0015375449338744  \\
            7.709648331830478  1.0015375449338744  \\
            7.72317403065825  1.0015375449338744  \\
            7.736699729486023  1.0015375449338744  \\
            7.750225428313796  1.0015375449338744  \\
            7.763751127141569  1.0015375449338744  \\
            7.7772768259693414  1.0015375449338744  \\
            7.790802524797114  1.0015375449338744  \\
            7.804328223624887  1.0015375449338744  \\
            7.81785392245266  1.0015375449338744  \\
            7.8313796212804325  1.0015375449338744  \\
            7.8449053201082055  1.0015375449338744  \\
            7.8584310189359785  1.0015375449338744  \\
            7.8719567177637515  1.0015375449338744  \\
            7.885482416591524  1.0015375449338744  \\
            7.899008115419297  1.0015375449338744  \\
            7.91253381424707  1.0015375449338744  \\
            7.926059513074843  1.0015375449338744  \\
            7.939585211902615  1.0015375449338744  \\
            7.953110910730388  1.0015375449338744  \\
            7.966636609558161  1.0015375449338744  \\
            7.980162308385934  1.0015375449338744  \\
            7.993688007213706  1.0015375449338744  \\
            8.00721370604148  1.0015375449338744  \\
            8.020739404869252  1.0015375449338744  \\
            8.034265103697024  1.0015375449338744  \\
            8.047790802524798  1.0015375449338744  \\
            8.06131650135257  1.0015375449338744  \\
            8.074842200180342  1.0015375449338744  \\
            8.088367899008116  1.0015375449338744  \\
            8.101893597835888  1.0015375449338744  \\
            8.115419296663662  1.0015375449338744  \\
            8.128944995491434  1.0015375449338744  \\
            8.142470694319206  1.0015375449338744  \\
            8.15599639314698  1.0015375449338744  \\
            8.169522091974752  1.0015375449338744  \\
            8.183047790802524  1.0015375449338744  \\
            8.196573489630298  1.0015375449338744  \\
            8.21009918845807  1.0015375449338744  \\
            8.223624887285844  1.0015375449338744  \\
            8.237150586113616  1.0015375449338744  \\
            8.250676284941388  1.0015375449338744  \\
            8.264201983769162  1.0015375449338744  \\
            8.277727682596934  1.0015375449338744  \\
            8.291253381424706  1.0015375449338744  \\
            8.30477908025248  1.0015375449338744  \\
            8.318304779080252  1.0015375449338744  \\
            8.331830477908026  1.0015375449338744  \\
            8.345356176735798  1.0015375449338744  \\
            8.35888187556357  1.0015375449338744  \\
            8.372407574391344  1.0015375449338744  \\
            8.385933273219116  1.0015375449338744  \\
            8.399458972046888  1.0015375449338744  \\
            8.412984670874662  1.0015375449338744  \\
            8.426510369702434  1.0015375449338744  \\
            8.440036068530208  1.0015375449338744  \\
            8.45356176735798  1.0015375449338744  \\
            8.467087466185752  1.0015375449338744  \\
            8.480613165013526  1.0015375449338744  \\
            8.494138863841298  1.0015375449338744  \\
            8.50766456266907  1.0015375490713285  \\
            8.521190261496844  1.0015375556697406  \\
            8.534715960324617  1.0015375455677467  \\
            8.54824165915239  1.0015374689438967  \\
            8.561767357980163  1.0015365550844408  \\
            8.575293056807935  1.001531343027433  \\
            8.588818755635709  1.0015139665544295  \\
            8.60234445446348  1.0014722217854326  \\
            8.615870153291253  1.0013908941237235  \\
            8.629395852119027  1.0012539394050397  \\
            8.642921550946799  1.0010461027148334  \\
            8.65644724977457  1.0007540902247825  \\
            8.669972948602345  1.0003670051943447  \\
            8.683498647430117  0.9998764243545031  \\
            8.69702434625789  0.9992759212191048  \\
            8.710550045085663  0.9985608267835226  \\
            8.724075743913435  0.9977278483514718  \\
            8.737601442741209  0.9967747793188514  \\
            8.75112714156898  0.9957005367677434  \\
            8.764652840396753  0.9945051336666294  \\
            8.778178539224527  0.9931905516877153  \\
            8.791704238052299  0.99176121675694  \\
            8.805229936880073  0.9902247882280759  \\
            8.818755635707845  0.9885934100996727  \\
            8.832281334535617  0.9868839231743974  \\
            8.845807033363391  0.9851173648767587  \\
            8.859332732191163  0.9833155133533316  \\
            8.872858431018935  0.9814971030169802  \\
            8.886384129846709  0.97967285279733  \\
            8.899909828674481  0.9778458946175455  \\
            8.913435527502255  0.9760165007415167  \\
            8.926961226330027  0.9741846666179677  \\
            8.9404869251578  0.9723503829702828  \\
            8.954012623985573  0.9705136410442345  \\
            8.967538322813345  0.9686744320279457  \\
            8.981064021641117  0.9668327470601941  \\
            8.994589720468891  0.9649885772421442  \\
            9.008115419296663  0.9631419136198363  \\
            9.021641118124437  0.9612927471839344  \\
            9.03516681695221  0.959441068869729  \\
            9.048692515779981  0.9575868695571347  \\
            9.062218214607755  0.9557301400706909  \\
            9.075743913435527  0.9538708711795633  \\
            9.0892696122633  0.9520090535975413  \\
            9.102795311091073  0.9501446779830399  \\
            9.116321009918845  0.9482777349391  \\
            9.12984670874662  0.9464082150133858  \\
            9.143372407574391  0.9445361086981882  \\
            9.156898106402164  0.9426614064304223  \\
            9.170423805229937  0.9407840985916279  \\
            9.18394950405771  0.938904175507971  \\
            9.197475202885482  0.9370216274502421  \\
            9.211000901713255  0.9351364446058021  \\
            9.224526600541028  0.9332486171053364  \\
            9.238052299368801  0.9313581350473741  \\
            9.251577998196574  0.9294649884654775  \\
            9.265103697024346  0.9275691673282316  \\
            9.27862939585212  0.925670661539244  \\
            9.292155094679892  0.9237694609371468  \\
            9.305680793507664  0.921865555295594  \\
            9.319206492335438  0.9199589343232628  \\
            9.33273219116321  0.9180495876638547  \\
            9.346257889990984  0.916137504896093  \\
            9.359783588818756  0.9142226755337253  \\
            9.373309287646528  0.9123050890255213  \\
            9.386834986474302  0.9103847347552744  \\
            9.400360685302074  0.9084616020418015  \\
            9.413886384129846  0.9065356801389418  \\
            9.42741208295762  0.9046069582355583  \\
            9.440937781785392  0.902675425455537  \\
            9.454463480613166  0.9007410708577869  \\
            9.467989179440938  0.8988038834362405  \\
            9.48151487826871  0.8968638520741636  \\
            9.495040577096484  0.8949209655674644  \\
            9.508566275924256  0.89297521271434  \\
            9.522091974752028  0.8910265822349219  \\
            9.535617673579802  0.8890750627702185  \\
            9.549143372407574  0.8871206428821167  \\
            9.562669071235348  0.8851633110533789  \\
            9.57619477006312  0.8832030556876462  \\
            9.589720468890892  0.8812398651094363  \\
            9.603246167718666  0.8792737275641436  \\
            9.616771866546438  0.8773046312180409  \\
            9.63029756537421  0.8753325641582775  \\
            9.643823264201984  0.8733575143928796  \\
            9.657348963029756  0.8713794698507514  \\
            9.67087466185753  0.8693984183816739  \\
            9.684400360685302  0.8674143477563055  \\
            9.697926059513074  0.8654272456661816  \\
            9.711451758340848  0.8634370997237147  \\
            9.72497745716862  0.8614438974621953  \\
            9.738503155996392  0.8594476263357906  \\
            9.752028854824166  0.8574482737195442  \\
            9.765554553651938  0.8554458269093784  \\
            9.779080252479712  0.8534402731220918  \\
            9.792605951307484  0.8514315994953612  \\
            9.806131650135256  0.849419793057909  \\
            9.81965734896303  0.8474048406183079  \\
            9.833183047790802  0.8453867290498337  \\
            9.846708746618575  0.843365445155097  \\
            9.860234445446348  0.8413409756362257  \\
            9.87376014427412  0.839313307094865  \\
            9.887285843101894  0.8372824260321765  \\
            9.900811541929667  0.8352483188488398  \\
            9.914337240757439  0.8332109718450507  \\
            9.927862939585212  0.831170371220522  \\
            9.941388638412985  0.8291265030744843  \\
            9.954914337240757  0.8270793534056848  \\
            9.96844003606853  0.8250289081123872  \\
            9.981965734896303  0.8229751529923731  \\
            9.995491433724077  0.8209180737429406  \\
            10.009017132551849  0.8188576559609052  \\
            10.02254283137962  0.8167938851425992  \\
            10.036068530207395  0.8147267466838717  \\
            10.049594229035167  0.8126562258800893  \\
            10.063119927862939  0.8105823079261357  \\
            10.076645626690713  0.8085049779164105  \\
            10.090171325518485  0.8064242208448323  \\
            10.103697024346259  0.8043400216048346  \\
            10.11722272317403  0.8022523649893695  \\
            10.130748422001803  0.8001612356909059  \\
            10.144274120829577  0.7980666183014286  \\
            10.157799819657349  0.795968497312407  \\
            10.171325518485121  0.7938668569040366  \\
            10.184851217312895  0.7917616811778735  \\
            10.198376916140667  0.7896529543167604  \\
            10.21190261496844  0.7875406603708222  \\
            10.225428313796213  0.7854247832574672  \\
            10.238954012623985  0.7833053067613865  \\
            10.252479711451759  0.7811822145345538  \\
            10.266005410279531  0.779055490096227  \\
            10.279531109107303  0.7769251168329457  \\
            10.293056807935077  0.7747910779985329  \\
            10.30658250676285  0.7726533567140951  \\
            10.320108205590623  0.7705119359680211  \\
            10.333633904418395  0.7683667986159834  \\
            10.347159603246167  0.766217927380937  \\
            10.360685302073941  0.7640653048531195  \\
            10.374211000901713  0.761908913490053  \\
            10.387736699729485  0.7597487356165407  \\
            10.40126239855726  0.75758475342467  \\
            10.414788097385031  0.7554169489738113  \\
            10.428313796212805  0.7532453041906174  \\
            10.441839495040577  0.7510698008690245  \\
            10.45536519386835  0.7488904206702519  \\
            10.468890892696123  0.7467071451228011  \\
            10.482416591523895  0.7445199556224581  \\
            10.495942290351667  0.7423288334322903  \\
            10.509467989179441  0.7401337596826492  \\
            10.522993688007213  0.7379347153711686  \\
            10.536519386834987  0.7357316813627656  \\
            10.55004508566276  0.7335246383330813  \\
            10.563570784490532  0.7313135663699869  \\
            10.577096483318305  0.7290984458230824  \\
            10.590622182146078  0.7268792569905735  \\
            10.60414788097385  0.7246559799882213  \\
            10.617673579801624  0.7224285947493424  \\
            10.631199278629396  0.7201970810248106  \\
            10.64472497745717  0.7179614183830545  \\
            10.658250676284942  0.7157215862100597  \\
            10.671776375112714  0.7134775637093669  \\
            10.685302073940488  0.7112293299020729  \\
            10.69882777276826  0.7089768636268312  \\
            10.712353471596032  0.7067201435398505  \\
            10.725879170423806  0.7044591481148955  \\
            10.739404869251578  0.7021938556432876  \\
            10.75293056807935  0.6999242442339038  \\
            10.766456266907124  0.6976502918131762  \\
            10.779981965734896  0.6953719761250944  \\
            10.79350766456267  0.6930892747312026  \\
            10.807033363390442  0.6908021650106023  \\
            10.820559062218214  0.68851062415995  \\
            10.834084761045988  0.686214629193458  \\
            10.84761045987376  0.6839141569428958  \\
            10.861136158701532  0.6816091840575876  \\
            10.874661857529306  0.6792996870044139  \\
            10.888187556357078  0.6769856420678121  \\
            10.901713255184852  0.6746670253497741  \\
            10.915238954012624  0.6723438127698482  \\
            10.928764652840396  0.6700159800651407  \\
            10.94229035166817  0.66768350279031  \\
            10.955816050495942  0.6653463557955217  \\
            10.969341749323714  0.6630045136819049  \\
            10.982867448151488  0.6606579514338536  \\
            10.99639314697926  0.6583066437763149  \\
            11.009918845807034  0.6559505651738388  \\
            11.023444544634806  0.6535896898305813  \\
            11.036970243462578  0.6512239916903024  \\
            11.050495942290352  0.6488534444363663  \\
            11.064021641118124  0.6464780214917428  \\
            11.077547339945896  0.6440976960190052  \\
            11.09107303877367  0.6417124409203319  \\
            11.104598737601442  0.6393222288375061  \\
            11.118124436429216  0.6369270321519147  \\
            11.131650135256988  0.6345268229845507  \\
            11.14517583408476  0.6321215731960103  \\
            11.158701532912534  0.6297112543864943  \\
            11.172227231740306  0.6272958378958093  \\
            11.185752930568079  0.6248752948033655  \\
            11.199278629395852  0.6224495959281774  \\
            11.212804328223624  0.6200187118288651  \\
            11.226330027051398  0.6175826128036525  \\
            11.23985572587917  0.6151412688903686  \\
            11.253381424706943  0.6126946498664463  \\
            11.266907123534716  0.6102427252489238  \\
            11.280432822362489  0.6077854642944437  \\
            11.29395852119026  0.605322835999253  \\
            11.307484220018035  0.6028548090992022  \\
            11.321009918845807  0.6003813520697493  \\
            11.33453561767358  0.5979024331259536  \\
            11.348061316501353  0.595418020150724  \\
            11.361587015329125  0.5929280795914328  \\
            11.375112714156899  0.5904325784413597  \\
            11.38863841298467  0.5879314837883873  \\
            11.402164111812443  0.5854247623349959  \\
            11.415689810640217  0.5829123803982632  \\
            11.429215509467989  0.5803943039098666  \\
            11.442741208295763  0.5778704984160798  \\
            11.456266907123535  0.575340929077776  \\
            11.469792605951307  0.5728055606704255  \\
            11.48331830477908  0.5702643575840967  \\
            11.496844003606853  0.5677172838234569  \\
            11.510369702434625  0.5651643030077707  \\
            11.523895401262399  0.5626053783709004  \\
            11.537421100090171  0.5600404727613079  \\
            11.550946798917945  0.5574695486420511  \\
            11.564472497745717  0.5548925680907881  \\
            11.577998196573489  0.5523094927997736  \\
            11.591523895401263  0.54972028407586  \\
            11.605049594229035  0.5471249028404997  \\
            11.618575293056807  0.5445233096297414  \\
            11.632100991884581  0.5419154645942322  \\
            11.645626690712353  0.5393013274992181  \\
            11.659152389540127  0.5366808577245421  \\
            11.672678088367899  0.5340540142646462  \\
            11.686203787195671  0.5314207557285691  \\
            11.699729486023445  0.5287810403399491  \\
            11.713255184851217  0.5261348259370221  \\
            11.72678088367899  0.5234820699726211  \\
            11.740306582506763  0.5208227294562413  \\
            11.753832281334535  0.5181567592588657  \\
            11.76735798016231  0.5154841148372796  \\
            11.780883678990081  0.5128047519663  \\
            11.794409377817853  0.5101186258305902  \\
            11.807935076645627  0.5074256910246606  \\
            11.8214607754734  0.5047259015528706  \\
            11.834986474301171  0.5020192108294255  \\
            11.848512173128945  0.49930557167837825  \\
            11.862037871956717  0.49658493633363043  \\
            11.875563570784491  0.4938572564389294  \\
            11.889089269612263  0.4911224830478715  \\
            11.902614968440036  0.4883805666238991  \\
            11.91614066726781  0.48563145704030264  \\
            11.929666366095582  0.4828751035802208  \\
            11.943192064923354  0.48011145493663815  \\
            11.956717763751127  0.47734045921238727  \\
            11.9702434625789  0.474562063920149  \\
            11.983769161406673  0.47177621598245023  \\
            11.997294860234446  0.46898286173166687  \\
            12.010820559062218  0.46618194691002074  \\
            12.024346257889992  0.4633734166695815  \\
            12.037871956717764  0.4605572155722671  \\
            12.051397655545536  0.4577332875898424  \\
            12.06492335437331  0.45490157610391857  \\
            12.078449053201082  0.45206202390595607  \\
            12.091974752028856  0.44921457319726155  \\
            12.105500450856628  0.4463591655889899  \\
            12.1190261496844  0.44349574195206903  \\
            12.132551848512174  0.440624239846277  \\
            12.146077547339946  0.437744598016271  \\
            12.159603246167718  0.4348567554343188  \\
            12.173128944995492  0.43196065013949825  \\
            12.186654643823264  0.42905621923769915  \\
            12.200180342651038  0.4261433989016202  \\
            12.21370604147881  0.423222124370772  \\
            12.227231740306582  0.42029232995147464  \\
            12.240757439134356  0.4173539490168586  \\
            12.254283137962128  0.4144069140068662  \\
            12.2678088367899  0.41145115642824875  \\
            12.281334535617674  0.4084866068545685  \\
            12.294860234445446  0.40551319492619886  \\
            12.30838593327322  0.40253084935032263  \\
            12.321911632100992  0.39953949790093457  \\
            12.335437330928764  0.3965390674188384  \\
            12.348963029756538  0.3935294838116487  \\
            12.36248872858431  0.39051067205379186  \\
            12.376014427412082  0.3874825561865029  \\
            12.389540126239856  0.38444505931782824  \\
            12.403065825067628  0.3813981036226247  \\
            12.416591523895402  0.3783416103425601  \\
            12.430117222723174  0.3752754997861126  \\
            12.443642921550946  0.37219969132856956  \\
            12.45716862037872  0.36911410341203  \\
            12.470694319206492  0.36601865354540414  \\
            12.484220018034264  0.3629132554884411  \\
            12.497745716862038  0.3597978215794052  \\
            12.51127141568981  0.3566722661821583  \\
            12.524797114517584  0.3535365021466151  \\
            12.538322813345356  0.3503904408021886  \\
            12.551848512173128  0.34723399195778765  \\
            12.565374211000902  0.34406706390181774  \\
            12.578899909828674  0.3408895634021826  \\
            12.592425608656447  0.33770139570628177  \\
            12.60595130748422  0.3345024645410113  \\
            12.619477006311993  0.3312926721127657  \\
            12.633002705139766  0.3280719191074344  \\
            12.646528403967539  0.32484010469040553  \\
            12.66005410279531  0.32159712650656286  \\
            12.673579801623085  0.3183428806802869  \\
            12.687105500450857  0.3150772618154567  \\
            12.700631199278629  0.3118001629954465  \\
            12.714156898106403  0.3085114757831274  \\
            12.727682596934175  0.30521109022086856  \\
            12.741208295761949  0.3018988948305351  \\
            12.75473399458972  0.29857477661348997  \\
            12.768259693417493  0.29523862105059195  \\
            12.781785392245267  0.29189031210219574  \\
            12.795311091073039  0.28852973220815625  \\
            12.80883678990081  0.2851567607919836  \\
            12.822362488728585  0.2817712705276603  \\
            12.835888187556357  0.2783731381408736  \\
            12.84941388638413  0.2749622386773551  \\
            12.862939585211903  0.27153844463507  \\
            12.876465284039675  0.2681016259642134  \\
            12.889990982867449  0.26465165006721214  \\
            12.903516681695221  0.2611883817987259  \\
            12.917042380522993  0.2577116834656445  \\
            12.930568079350767  0.2542214148270891  \\
            12.944093778178539  0.2507174330944141  \\
            12.957619477006311  0.24719959293120378  \\
            12.971145175834085  0.243667746453274  \\
            12.984670874661857  0.24012174322867372  \\
            12.998196573489631  0.236561430277681  \\
            13.011722272317403  0.23298665207280825  \\
            13.025247971145175  0.22939725053879714  \\
            13.038773669972949  0.22579306505262078  \\
            13.052299368800721  0.22217393244348635  \\
            13.065825067628493  0.2185396869928302  \\
            13.079350766456267  0.21489016043431933  \\
            13.09287646528404  0.21122518195385648  \\
            13.106402164111813  0.20754457752394453  \\
            13.119927862939585  0.20384816173590514  \\
            13.133453561767357  0.20013575265272127  \\
            13.146979260595131  0.19640716724905147  \\
            13.160504959422903  0.1926622181179979  \\
            13.174030658250675  0.18890071347110343  \\
            13.18755635707845  0.1851224571383531  \\
            13.201082055906221  0.18132724856817542  \\
            13.214607754733995  0.17751488282743924  \\
            13.228133453561767  0.17368515060145745  \\
            13.24165915238954  0.16983783819398376  \\
            13.255184851217313  0.16597272752721373  \\
            13.268710550045085  0.1620895961417869  \\
            13.282236248872858  0.1581882171967829  \\
            13.295761947700631  0.15426835946972445  \\
            13.309287646528404  0.150329787356577  \\
            13.322813345356177  0.14637226087174673  \\
            13.33633904418395  0.1423955356480837  \\
            13.349864743011722  0.13839936293687824  \\
            13.363390441839496  0.13438348960786345  \\
            13.376916140667268  0.13034765779029675  \\
            13.39044183949504  0.12629159728013623  \\
            13.403967538322814  0.12221503414589299  \\
            13.417493237150586  0.11811769024174265  \\
            13.43101893597836  0.11399928066900918  \\
            13.444544634806132  0.1098595137761693  \\
            13.458070333633904  0.10569809115884848  \\
            13.471596032461678  0.10151470765982286  \\
            13.48512173128945  0.09730905136902077  \\
            13.498647430117222  0.09308080362351902  \\
            13.512173128944996  0.08882963871981775  \\
            13.525698827772768  0.08455522199138217  \\
            13.539224526600542  0.0802572111905653  \\
            13.552750225428314  0.07593525569223285  \\
            13.566275924256086  0.07158899627440174  \\
            13.57980162308386  0.0672180649336117  \\
            13.593327321911632  0.06282208342809625  \\
            13.606853020739404  0.058400672328577444  \\
            13.620378719567178  0.05395355346626353  \\
            13.63390441839495  0.04948301023896757  \\
            13.647430117222724  0.045004918520553716  \\
            13.660955816050496  0.04055645829084498  \\
            13.674481514878268  0.03619067561891099  \\
            13.688007213706042  0.03196416530889291  \\
            13.701532912533814  0.027927584435576133  \\
            13.715058611361586  0.02412096752806502  \\
            13.72858431018936  0.02057325420039154  \\
            13.742110009017132  0.017303888634599886  \\
            13.755635707844906  0.014325079535052077  \\
            13.769161406672678  0.011643844348572999  \\
            13.78268710550045  0.009263461311326169  \\
            13.796212804328224  0.007184226097074862  \\
            13.809738503155996  0.005403554068148287  \\
            13.823264201983768  0.003915470292058293  \\
            13.836789900811542  0.002709721290368424  \\
            13.850315599639314  0.001770453255937904  \\
            13.863841298467088  0.0010750884893395251  \\
            13.87736699729486  0.0005935551578428444  \\
            13.890892696122632  0.000288508981057958  \\
            13.904418394950406  0.00011758956377836072  \\
            13.917944093778178  3.7098340861064285e-5  \\
            13.93146979260595  7.862273482827173e-6  \\
            13.944995491433724  8.46776729080115e-7  \\
            13.958521190261497  -3.4627402534337226e-10  \\
            13.97204688908927  -1.9860131384867097e-8  \\
            13.985572587917042  -2.1854639674773214e-8  \\
            13.999098286744815  -2.1854534280002867e-8  \\
            14.012623985572588  -2.1854553185170732e-8  \\
            14.02614968440036  -2.1854553185170732e-8  \\
            14.039675383228133  -2.1854553185170732e-8  \\
            14.053201082055907  -2.1854553185170732e-8  \\
            14.066726780883679  -2.1854553185170732e-8  \\
            14.080252479711453  -2.1854553185170732e-8  \\
            14.093778178539225  -2.1854553185170732e-8  \\
            14.107303877366997  -2.1854553185170732e-8  \\
            14.12082957619477  -2.1854553185170732e-8  \\
            14.134355275022543  -2.1854553185170732e-8  \\
            14.147880973850315  -2.1854553185170732e-8  \\
            14.161406672678089  -2.1854553185170732e-8  \\
            14.17493237150586  -2.1854553185170732e-8  \\
            14.188458070333635  -2.1854553185170732e-8  \\
            14.201983769161407  -2.1854553185170732e-8  \\
            14.215509467989179  -2.1854553185170732e-8  \\
            14.229035166816953  -2.1854553185170732e-8  \\
            14.242560865644725  -2.1854553185170732e-8  \\
            14.256086564472497  -2.1854553185170732e-8  \\
            14.26961226330027  -2.1854553185170732e-8  \\
            14.283137962128043  -2.1854553185170732e-8  \\
            14.296663660955817  -2.1854553185170732e-8  \\
            14.310189359783589  -2.1854553185170732e-8  \\
            14.323715058611361  -2.1854553185170732e-8  \\
            14.337240757439135  -2.1854553185170732e-8  \\
            14.350766456266907  -2.1854553185170732e-8  \\
            14.36429215509468  -2.1854553185170732e-8  \\
            14.377817853922453  -2.1854553185170732e-8  \\
            14.391343552750225  -2.1854553185170732e-8  \\
            14.404869251577999  -2.1854553185170732e-8  \\
            14.418394950405771  -2.1854553185170732e-8  \\
            14.431920649233543  -2.1854553185170732e-8  \\
            14.445446348061317  -2.1854553185170732e-8  \\
            14.45897204688909  -2.1854553185170732e-8  \\
            14.472497745716861  -2.1854553185170732e-8  \\
            14.486023444544635  -2.1854553185170732e-8  \\
            14.499549143372407  -2.1854553185170732e-8  \\
            14.513074842200181  -2.1854553185170732e-8  \\
            14.526600541027953  -2.1854553185170732e-8  \\
            14.540126239855725  -2.1854553185170732e-8  \\
            14.5536519386835  -2.1854553185170732e-8  \\
            14.567177637511271  -2.1854553185170732e-8  \\
            14.580703336339043  -2.1854553185170732e-8  \\
            14.594229035166817  -2.1854553185170732e-8  \\
            14.60775473399459  -2.1854553185170732e-8  \\
            14.621280432822363  -2.1854553185170732e-8  \\
            14.634806131650135  -2.1854553185170732e-8  \\
            14.648331830477908  -2.1854553185170732e-8  \\
            14.661857529305681  -2.1854553185170732e-8  \\
            14.675383228133454  -2.1854553185170732e-8  \\
            14.688908926961226  -2.1854553185170732e-8  \\
            14.702434625789  -2.1854553185170732e-8  \\
            14.715960324616772  -2.1854553185170732e-8  \\
            14.729486023444545  -2.1854553185170732e-8  \\
            14.743011722272318  -2.1854553185170732e-8  \\
            14.75653742110009  -2.1854553185170732e-8  \\
            14.770063119927864  -2.1854553185170732e-8  \\
            14.783588818755636  -2.1854553185170732e-8  \\
            14.797114517583408  -2.1854553185170732e-8  \\
            14.810640216411182  -2.1854553185170732e-8  \\
            14.824165915238954  -2.1854553185170732e-8  \\
            14.837691614066728  -2.1854553185170732e-8  \\
            14.8512173128945  -2.1854553185170732e-8  \\
            14.864743011722272  -2.1854553185170732e-8  \\
            14.878268710550046  -2.1854553185170732e-8  \\
            14.891794409377818  -2.1854553185170732e-8  \\
            14.90532010820559  -2.1854553185170732e-8  \\
            14.918845807033364  -2.1854553185170732e-8  \\
            14.932371505861136  -2.1854553185170732e-8  \\
            14.94589720468891  -2.1854553185170732e-8  \\
            14.959422903516682  -2.1854553185170732e-8  \\
            14.972948602344454  -2.1854553185170732e-8  \\
            14.986474301172228  -2.1854553185170732e-8  \\
            15.0  -2.1854553185170732e-8  \\
        }
        ;
\end{axis}
\end{tikzpicture}

==> qklplot.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={125.0mm}, height={36.1mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-0.44999999999999996}, xmax={15.45}, xtick={{0.0,1.0,6.5,8.5,14.0,15.0}}, xticklabels={{$0$,$1$,$\frac L2-1$,$\frac L2+1$,$L-1$,$L$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.56}, ymax={1.56}, ytick={{0}}, yticklabels={{$$0$$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={8edde84d-30dc-4a67-b24a-9370edf25688}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.013525698827772768  0.0  \\
            0.027051397655545536  0.0  \\
            0.0405770964833183  0.0  \\
            0.05410279531109107  0.0  \\
            0.06762849413886383  0.0  \\
            0.0811541929666366  0.0  \\
            0.09467989179440937  0.0  \\
            0.10820559062218214  0.0  \\
            0.12173128944995491  0.0  \\
            0.13525698827772767  0.0  \\
            0.14878268710550044  0.0  \\
            0.1623083859332732  0.0  \\
            0.17583408476104598  0.0  \\
            0.18935978358881875  0.0  \\
            0.20288548241659152  0.0  \\
            0.2164111812443643  0.0  \\
            0.22993688007213706  0.0  \\
            0.24346257889990983  0.0  \\
            0.2569882777276826  0.0  \\
            0.27051397655545534  0.0  \\
            0.2840396753832281  0.0  \\
            0.2975653742110009  0.0  \\
            0.31109107303877365  0.0  \\
            0.3246167718665464  0.0  \\
            0.3381424706943192  0.0  \\
            0.35166816952209196  0.0  \\
            0.3651938683498647  0.0  \\
            0.3787195671776375  0.0  \\
            0.39224526600541026  0.0  \\
            0.40577096483318303  0.0  \\
            0.4192966636609558  0.0  \\
            0.4328223624887286  0.0  \\
            0.44634806131650134  0.0  \\
            0.4598737601442741  0.0  \\
            0.4733994589720469  0.0  \\
            0.48692515779981965  0.0  \\
            0.5004508566275925  0.0  \\
            0.5139765554553652  0.0  \\
            0.527502254283138  0.0  \\
            0.5410279531109107  0.0  \\
            0.5545536519386834  0.0  \\
            0.5680793507664562  0.0  \\
            0.581605049594229  0.0  \\
            0.5951307484220018  0.0  \\
            0.6086564472497745  0.0  \\
            0.6221821460775473  0.0  \\
            0.6357078449053201  0.0  \\
            0.6492335437330928  0.0  \\
            0.6627592425608656  0.0  \\
            0.6762849413886384  0.0  \\
            0.6898106402164111  0.0  \\
            0.7033363390441839  0.0  \\
            0.7168620378719567  0.0  \\
            0.7303877366997295  0.0  \\
            0.7439134355275022  0.0  \\
            0.757439134355275  0.0  \\
            0.7709648331830478  0.0  \\
            0.7844905320108205  0.0  \\
            0.7980162308385933  0.0  \\
            0.8115419296663661  0.0  \\
            0.8250676284941388  0.0  \\
            0.8385933273219116  0.0  \\
            0.8521190261496844  0.0  \\
            0.8656447249774571  0.0  \\
            0.8791704238052299  0.0  \\
            0.8926961226330027  0.0  \\
            0.9062218214607755  0.0  \\
            0.9197475202885482  0.0  \\
            0.933273219116321  0.0  \\
            0.9467989179440938  0.0  \\
            0.9603246167718665  0.0  \\
            0.9738503155996393  0.0  \\
            0.9873760144274121  0.0  \\
            1.000901713255185  -2.4696739551537375e-10  \\
            1.0144274120829577  -1.5483436846235975e-9  \\
            1.0279531109107305  9.153377448199145e-10  \\
            1.0414788097385033  3.4344976782176435e-8  \\
            1.055004508566276  8.593498332392666e-7  \\
            1.0685302073940488  7.890469849811975e-6  \\
            1.0820559062218214  3.710296503416609e-5  \\
            1.0955816050495941  0.00011763076673651603  \\
            1.109107303877367  0.00028854476780481046  \\
            1.1226330027051397  0.0005935624011330836  \\
            1.1361587015329124  0.0010751131728078463  \\
            1.1496844003606852  0.0017704777218391903  \\
            1.163210099188458  0.0027097456303776055  \\
            1.1767357980162307  0.003915494859494731  \\
            1.1902614968440035  0.005403577005146856  \\
            1.2037871956717763  0.007184249942323456  \\
            1.217312894499549  0.009263486540133833  \\
            1.2308385933273218  0.011643868655402087  \\
            1.2443642921550946  0.014325089222980572  \\
            1.2578899909828674  0.017303919636073844  \\
            1.2714156898106401  0.02057328138017049  \\
            1.284941388638413  0.02412098801040563  \\
            1.2984670874661857  0.027927607443167538  \\
            1.3119927862939584  0.03196419221969332  \\
            1.3255184851217312  0.036190685189720365  \\
            1.339044183949504  0.04055650939674073  \\
            1.3525698827772767  0.04500493448957829  \\
            1.3660955816050495  0.04948304533515243  \\
            1.3796212804328223  0.053953529785059455  \\
            1.393146979260595  0.058400690775731526  \\
            1.4066726780883678  0.06282210483358065  \\
            1.4201983769161406  0.06721808468239679  \\
            1.4337240757439134  0.07158901586654738  \\
            1.4472497745716861  0.07593527553107268  \\
            1.460775473399459  0.08025723113722996  \\
            1.4743011722272317  0.08455524173937536  \\
            1.4878268710550044  0.08882965812349418  \\
            1.5013525698827772  0.09308082280720044  \\
            1.51487826871055  0.09730907003973757  \\
            1.5284039675383227  0.10151472601473943  \\
            1.5419296663660955  0.10569810986718862  \\
            1.5554553651938683  0.1098595332531957  \\
            1.568981064021641  0.11399930100005946  \\
            1.5825067628494138  0.11811771118491575  \\
            1.5960324616771866  0.12221505513473697  \\
            1.6095581605049594  0.12629161780826198  \\
            1.6230838593327321  0.13034767788654128  \\
            1.636609558160505  0.1343835077033272  \\
            1.6501352569882777  0.13839937410898367  \\
            1.6636609558160504  0.1423955384811399  \\
            1.6771866546438232  0.14637225672469015  \\
            1.690712353471596  0.15032977927179417  \\
            1.7042380522993688  0.1542683510818763  \\
            1.7177637511271415  0.1581882120522853  \\
            1.7312894499549143  0.16208959754022506  \\
            1.744815148782687  0.1659727376288325  \\
            1.7583408476104598  0.16983785804701218  \\
            1.7718665464382326  0.17368518020445559  \\
            1.7853922452660054  0.17751492119164103  \\
            1.7989179440937781  0.1813272937798339  \\
            1.812443642921551  0.1851225064210863  \\
            1.8259693417493237  0.1889007632928736  \\
            1.8394950405770965  0.1926622652099509  \\
            1.8530207394048692  0.19640720862451316  \\
            1.866546438232642  0.2001357862098819  \\
            1.8800721370604148  0.20384818727048198  \\
            1.8935978358881875  0.20754459774184167  \\
            1.9071235347159603  0.2112252001905927  \\
            1.920649233543733  0.21489017381447018  \\
            1.9341749323715058  0.21853969444231286  \\
            1.9477006311992786  0.2221739345340624  \\
            1.9612263300270514  0.22579306319096792  \\
            1.9747520288548241  0.22939724707035505  \\
            1.988277727682597  0.23298664958570678  \\
            2.00180342651037  0.23656143096961046  \\
            2.0153291253381425  0.24012174886785753  \\
            2.0288548241659154  0.24366775833944407  \\
            2.042380522993688  0.24719961185657008  \\
            2.055906221821461  0.2507174593046404  \\
            2.0694319206492335  0.2542214479822637  \\
            2.0829576194770065  0.2577117226012538  \\
            2.096483318304779  0.26118842528662756  \\
            2.110009017132552  0.2646516955766077  \\
            2.1235347159603246  0.2681016711113848  \\
            2.1370604147880976  0.27153848731110464  \\
            2.15058611361587  0.27496227681293617  \\
            2.1641118124436427  0.2783731702853123  \\
            2.1776375112714157  0.28177129642891413  \\
            2.1911632100991882  0.2851567819766704  \\
            2.2046889089269612  0.28852975169375833  \\
            2.218214607754734  0.29189032837760304  \\
            2.2317403065825068  0.29523863285787805  \\
            2.2452660054102793  0.29857478399650433  \\
            2.2587917042380523  0.30189889868765163  \\
            2.272317403065825  0.30521109185773715  \\
            2.285843101893598  0.30851147655768923  \\
            2.2993688007213704  0.3118001648756248  \\
            2.3128944995491434  0.315077266536899  \\
            2.326420198376916  0.31834288949155337  \\
            2.339945897204689  0.32159714020633295  \\
            2.3534715960324615  0.3248401236646851  \\
            2.3669972948602345  0.328071943366761  \\
            2.380522993688007  0.33129270132941385  \\
            2.39404869251578  0.3345024980862007  \\
            2.4075743913435526  0.337701432687381  \\
            2.4211000901713255  0.3408896026999177  \\
            2.434625788999098  0.34406710420747616  \\
            2.448151487826871  0.3472340318104251  \\
            2.4616771866546436  0.3503904786258363  \\
            2.4752028854824166  0.35353653641979754  \\
            2.488728584310189  0.35667229639744363  \\
            2.502254283137962  0.3597978477764045  \\
            2.5157799819657347  0.3629132784573375  \\
            2.5293056807935077  0.36601867522974957  \\
            2.5428313796212803  0.36911412377199654  \\
            2.5563570784490532  0.3721997086512838  \\
            2.569882777276826  0.37527551332366577  \\
            2.583408476104599  0.3783416201340462  \\
            2.5969341749323713  0.38139811031617804  \\
            2.6104598737601443  0.38444506399266376  \\
            2.623985572587917  0.38748256017495447  \\
            2.63751127141569  0.39051067676335105  \\
            2.6510369702434624  0.3935294905470035  \\
            2.6645626690712354  0.3965390772039113  \\
            2.678088367899008  0.39953951130110926  \\
            2.691614066726781  0.40253086694421797  \\
            2.7051397655545535  0.4055132172322862  \\
            2.7186654643823265  0.40848663383147205  \\
            2.732191163210099  0.4114511875799711  \\
            2.745716862037872  0.4144069484880176  \\
            2.7592425608656446  0.4173539857378833  \\
            2.7727682596934176  0.4202923676838785  \\
            2.78629395852119  0.4232221618523512  \\
            2.799819657348963  0.42614343494168766  \\
            2.8133453561767356  0.4290562528223122  \\
            2.8268710550045086  0.4319606805366874  \\
            2.840396753832281  0.4348567822993134  \\
            2.853922452660054  0.43774462149672894  \\
            2.8674481514878267  0.4406242606875103  \\
            2.8809738503155997  0.4434957616022729  \\
            2.8944995491433723  0.44635918514366835  \\
            2.9080252479711453  0.44921459138737085  \\
            2.921550946798918  0.45206204019767876  \\
            2.935076645626691  0.4549015906353662  \\
            2.9486023444544633  0.45773330062442436  \\
            2.9621280432822363  0.46055722747428796  \\
            2.975653742110009  0.4633734278798348  \\
            2.989179440937782  0.46618195792138667  \\
            3.0027051397655544  0.46898287306470804  \\
            3.0162308385933274  0.47177622816100717  \\
            3.0297565374211  0.4745620774469356  \\
            3.043282236248873  0.4773404745445883  \\
            3.0568079350766455  0.4801114724615035  \\
            3.0703336339044185  0.482875123590663  \\
            3.083859332732191  0.4856314797104917  \\
            3.097385031559964  0.48838059198485817  \\
            3.1109107303877366  0.49112251096307413  \\
            3.1244364292155096  0.4938572865798949  \\
            3.137962128043282  0.496584968155519  \\
            3.151487826871055  0.4993056043955887  \\
            3.1650135256988277  0.5020192434611487  \\
            3.1785392245266006  0.504725933597664  \\
            3.192064923354373  0.5074257220136941  \\
            3.205590622182146  0.5101186552618259  \\
            3.2191163210099187  0.5128047794399093  \\
            3.2326420198376917  0.5154841401910576  \\
            3.2461677186654643  0.5181567827036468  \\
            3.2596934174932373  0.5208227517113168  \\
            3.27321911632101  0.5234820914929693  \\
            3.286744815148783  0.5261348458727705  \\
            3.3002705139765554  0.5287810582201488  \\
            3.3137962128043283  0.531420771449796  \\
            3.327321911632101  0.5340540280216672  \\
            3.340847610459874  0.5366808699409804  \\
            3.3543733092876464  0.5393013387582166  \\
            3.3678990081154194  0.5419154755691205  \\
            3.381424706943192  0.5445233210146989  \\
            3.394950405770965  0.5471249152812226  \\
            3.4084761045987375  0.5497202981002254  \\
            3.4220018034265105  0.5523095087485037  \\
            3.435527502254283  0.5548925860481176  \\
            3.449053201082056  0.5574695687349428  \\
            3.4625788999098286  0.560040495318177  \\
            3.4761045987376016  0.5626054034327864  \\
            3.489630297565374  0.5651643303732129  \\
            3.503155996393147  0.567717313098206  \\
            3.5166816952209197  0.5702643882308231  \\
            3.5302073940486927  0.57280559205843  \\
            3.543733092876465  0.5753409605326999  \\
            3.557258791704238  0.5778705292696141  \\
            3.5707844905320107  0.5803943335494618  \\
            3.5843101893597837  0.5829124083168401  \\
            3.5978358881875563  0.585424788180654  \\
            3.6113615870153293  0.5879315074141166  \\
            3.624887285843102  0.5904325999547486  \\
            3.638412984670875  0.592928099404379  \\
            3.6519386834986474  0.5954180390291439  \\
            3.6654643823264204  0.5979024517594885  \\
            3.678990081154193  0.600381370190165  \\
            3.692515779981966  0.6028548265802338  \\
            3.7060414788097384  0.6053228528530634  \\
            3.7195671776375114  0.60778548059633  \\
            3.733092876465284  0.6102427410620176  \\
            3.746618575293057  0.6126946652538952  \\
            3.7601442741208295  0.6151412843755758  \\
            3.7736699729486025  0.6175826288785321  \\
            3.787195671776375  0.620018728851342  \\
            3.800721370604148  0.6224496141352266  \\
            3.8142470694319206  0.6248753143240495  \\
            3.8277727682596936  0.6272958587643175  \\
            3.841298467087466  0.6297112765551793  \\
            3.854824165915239  0.6321215965484273  \\
            3.8683498647430117  0.6345268473484958  \\
            3.8818755635707847  0.6369270573124628  \\
            3.895401262398557  0.639322254550048  \\
            3.90892696122633  0.6417124669236148  \\
            3.9224526600541028  0.6440977220481686  \\
            3.9359783588818757  0.6464780472913583  \\
            3.9495040577096483  0.6488534697734746  \\
            3.9630297565374213  0.651224016367452  \\
            3.976555455365194  0.6535897136988671  \\
            3.990081154192967  0.6559505881459392  \\
            4.00360685302074  0.6583066658395308  \\
            4.017132551848512  0.6606579726631467  \\
            4.030658250676285  0.6630045342529352  \\
            4.044183949504058  0.665346375997686  \\
            4.057709648331831  0.6676835230388329  \\
            4.071235347159603  0.670016000270452  \\
            4.084761045987376  0.6723438326451784  \\
            4.098286744815149  0.6746670450057697  \\
            4.111812443642922  0.6769856616044369  \\
            4.125338142470694  0.6792997065092081  \\
            4.138863841298467  0.6816092036060999  \\
            4.15238954012624  0.6839141765991166  \\
            4.165915238954013  0.686214649010251  \\
            4.179440937781785  0.6885106441794838  \\
            4.192966636609558  0.6908021852647844  \\
            4.206492335437331  0.69308929524211  \\
            4.220018034265104  0.6953719969054062  \\
            4.233543733092876  0.6976503128666062  \\
            4.247069431920649  0.6999242655556325  \\
            4.260595130748422  0.7021938772203946  \\
            4.274120829576195  0.7044591699267913  \\
            4.287646528403967  0.7067201655587083  \\
            4.30117222723174  0.708976885818021  \\
            4.314697926059513  0.7112293522245918  \\
            4.328223624887285  0.7134775861162718  \\
            4.341749323715058  0.7157216086489002  \\
            4.355275022542831  0.7179614407963043  \\
            4.368800721370604  0.7201971033503  \\
            4.3823264201983765  0.7224286169206906  \\
            4.3958521190261495  0.7246560019352684  \\
            4.4093778178539225  0.7268792786398134  \\
            4.4229035166816955  0.729098467098094  \\
            4.436429215509468  0.7313135871942592  \\
            4.4499549143372406  0.7335246589964212  \\
            4.4634806131650135  0.7357317023179858  \\
            4.4770063119927865  0.7379347365756652  \\
            4.490532010820559  0.740133781052388  \\
            4.504057709648332  0.7423288548973007  \\
            4.517583408476105  0.7445199771257661  \\
            4.531109107303878  0.7467071666193648  \\
            4.54463480613165  0.7488904421258937  \\
            4.558160504959423  0.7510698222593677  \\
            4.571686203787196  0.7532453255000183  \\
            4.585211902614969  0.755416970194294  \\
            4.598737601442741  0.7575847745548606  \\
            4.612263300270514  0.7597487566606013  \\
            4.625788999098287  0.7619089344566157  \\
            4.63931469792606  0.7640653257542211  \\
            4.652840396753832  0.7662179482309517  \\
            4.666366095581605  0.7683668194305586  \\
            4.679891794409378  0.7705119567630107  \\
            4.693417493237151  0.772653377504493  \\
            4.706943192064923  0.7747910987974082  \\
            4.720468890892696  0.7769251376503762  \\
            4.733994589720469  0.7790555109382339  \\
            4.747520288548242  0.7811822354020349  \\
            4.761045987376014  0.7833053276490501  \\
            4.774571686203787  0.7854248041527684  \\
            4.78809738503156  0.7875406812528946  \\
            4.801623083859333  0.7896529751553509  \\
            4.815148782687105  0.7917617019322766  \\
            4.828674481514878  0.7938668775220286  \\
            4.842200180342651  0.795968517892492  \\
            4.855725879170424  0.7980666391053975  \\
            4.869251577998196  0.800161256761564  \\
            4.882777276825969  0.8022523863485056  \\
            4.896302975653742  0.8043400432554854  \\
            4.909828674481515  0.8064242427735158  \\
            4.923354373309287  0.8085050000953584  \\
            4.93688007213706  0.8105823303155246  \\
            4.950405770964833  0.8126562484302747  \\
            4.963931469792606  0.8147267693376181  \\
            4.977457168620378  0.8167939078373138  \\
            4.990982867448151  0.8188576786308702  \\
            5.004508566275924  0.8209180963215447  \\
            5.018034265103697  0.8229751754143441  \\
            5.031559963931469  0.8250289303160244  \\
            5.045085662759242  0.8270793753350913  \\
            5.058611361587015  0.8291265246817993  \\
            5.072137060414788  0.8311703924681523  \\
            5.0856627592425605  0.8332109927079037  \\
            5.0991884580703335  0.8352483393165562  \\
            5.1127141568981065  0.8372824461113615  \\
            5.1262398557258795  0.8393133268113206  \\
            5.139765554553652  0.8413409950371844  \\
            5.153291253381425  0.8433654643114524  \\
            5.166816952209198  0.8453867480583734  \\
            5.180342651036971  0.8474048596039463  \\
            5.193868349864743  0.8494198121759182  \\
            5.207394048692516  0.8514316189037865  \\
            5.220919747520289  0.8534402928187971  \\
            5.234445446348062  0.8554458468539453  \\
            5.247971145175834  0.8574482938439761  \\
            5.261496844003607  0.8594476465253845  \\
            5.27502254283138  0.8614439176711569  \\
            5.288548241659153  0.863437120167494  \\
            5.302073940486925  0.8654272665076994  \\
            5.315599639314698  0.8674143690970507  \\
            5.329125338142471  0.869398440268717  \\
            5.342651036970244  0.8713794922837593  \\
            5.356176735798016  0.8733575373311299  \\
            5.369702434625789  0.8753325875276736  \\
            5.383228133453562  0.8773046549181266  \\
            5.396753832281335  0.8792737514751168  \\
            5.410279531109107  0.8812398890991641  \\
            5.42380522993688  0.88320307961868  \\
            5.437330928764653  0.8851633347899681  \\
            5.450856627592426  0.8871206662972234  \\
            5.464382326420198  0.8890750857525327  \\
            5.477908025247971  0.891026604695875  \\
            5.491433724075744  0.8929752345951207  \\
            5.504959422903517  0.8949209868460322  \\
            5.518485121731289  0.8968638727722631  \\
            5.532010820559062  0.8988039036253598  \\
            5.545536519386835  0.9007410905847597  \\
            5.559062218214608  0.9026754447577923  \\
            5.57258791704238  0.9046069771796784  \\
            5.586113615870153  0.9065356988135318  \\
            5.599639314697926  0.9084616205503565  \\
            5.613165013525699  0.9103847532090495  \\
            5.626690712353471  0.9123051075363988  \\
            5.640216411181244  0.9142226942070847  \\
            5.653742110009017  0.9161375238236793  \\
            5.66726780883679  0.9180496069166457  \\
            5.680793507664562  0.9199589539443397  \\
            5.694319206492335  0.9218655752930089  \\
            5.707844905320108  0.9237694812767919  \\
            5.721370604147881  0.9256706821377194  \\
            5.7348963029756534  0.9275691880457143  \\
            5.748422001803426  0.9294650091668624  \\
            5.761947700631199  0.9313581557160061  \\
            5.775473399458972  0.93324863773425  \\
            5.7889990982867445  0.9351364651983449  \\
            5.8025247971145175  0.9370216480254366  \\
            5.8160504959422905  0.9389041960730647  \\
            5.8295761947700635  0.9407841191391637  \\
            5.843101893597836  0.9426614269620619  \\
            5.856627592425609  0.9445361292204826  \\
            5.870153291253382  0.9464082355342752  \\
            5.883678990081155  0.9482777554682303  \\
            5.897204688908927  0.9501446985280647  \\
            5.9107303877367  0.9520090741634292  \\
            5.924256086564473  0.9538708917684986  \\
            5.937781785392246  0.9557301606819718  \\
            5.951307484220018  0.957586890187072  \\
            5.964833183047791  0.9594410895115472  \\
            5.978358881875564  0.961292767828061  \\
            5.991884580703337  0.9631419342567109  \\
            6.005410279531109  0.9649885978631518  \\
            6.018935978358882  0.9668327676604527  \\
            6.032461677186655  0.9686744526094879  \\
            6.045987376014428  0.970513661618939  \\
            6.0595130748422  0.9723504035452935  \\
            6.073038773669973  0.9741846879102766  \\
            6.086564472497746  0.9760165231047064  \\
            6.100090171325519  0.9778459137702636  \\
            6.113615870153291  0.9796728563030038  \\
            6.127141568981064  0.9814971244406232  \\
            6.140667267808837  0.9833155335691636  \\
            6.15419296663661  0.9851173455884081  \\
            6.167718665464382  0.9868839956955615  \\
            6.181244364292155  0.988593433970078  \\
            6.194770063119928  0.9902248075630811  \\
            6.208295761947701  0.9917612387086349  \\
            6.221821460775473  0.993190616886068  \\
            6.235347159603246  0.9945051537518774  \\
            6.248872858431019  0.9957005174845891  \\
            6.262398557258792  0.9967747993718287  \\
            6.275924256086564  0.9977278694380156  \\
            6.289449954914337  0.9985608480800704  \\
            6.30297565374211  0.9992759958043614  \\
            6.316501352569883  0.999876517615677  \\
            6.330027051397655  1.000367022584971  \\
            6.343552750225428  1.0007540572629228  \\
            6.357078449053201  1.0010461123303884  \\
            6.370604147880974  1.0012539470250064  \\
            6.384129846708746  1.0013909135395724  \\
            6.397655545536519  1.0014721950685197  \\
            6.411181244364292  1.00151397998636  \\
            6.424706943192065  1.00153136382231  \\
            6.4382326420198375  1.0015365823270277  \\
            6.4517583408476105  1.001537470889249  \\
            6.4652840396753835  1.0015375439430747  \\
            6.478809738503156  1.001537545188597  \\
            6.4923354373309285  1.0015375448715904  \\
            6.5058611361587015  1.0015375449338744  \\
            6.5193868349864745  1.0015375449338744  \\
            6.532912533814247  1.0015375449338744  \\
            6.54643823264202  1.0015375449338744  \\
            6.559963931469793  1.0015375449338744  \\
            6.573489630297566  1.0015375449338744  \\
            6.587015329125338  1.0015375449338744  \\
            6.600541027953111  1.0015375449338744  \\
            6.614066726780884  1.0015375449338744  \\
            6.627592425608657  1.0015375449338744  \\
            6.641118124436429  1.0015375449338744  \\
            6.654643823264202  1.0015375449338744  \\
            6.668169522091975  1.0015375449338744  \\
            6.681695220919748  1.0015375449338744  \\
            6.69522091974752  1.0015375449338744  \\
            6.708746618575293  1.0015375449338744  \\
            6.722272317403066  1.0015375449338744  \\
            6.735798016230839  1.0015375449338744  \\
            6.749323715058611  1.0015375449338744  \\
            6.762849413886384  1.0015375449338744  \\
            6.776375112714157  1.0015375449338744  \\
            6.78990081154193  1.0015375449338744  \\
            6.803426510369702  1.0015375449338744  \\
            6.816952209197475  1.0015375449338744  \\
            6.830477908025248  1.0015375449338744  \\
            6.844003606853021  1.0015375449338744  \\
            6.857529305680793  1.0015375449338744  \\
            6.871055004508566  1.0015375449338744  \\
            6.884580703336339  1.0015375449338744  \\
            6.898106402164112  1.0015375449338744  \\
            6.911632100991884  1.0015375449338744  \\
            6.925157799819657  1.0015375449338744  \\
            6.93868349864743  1.0015375449338744  \\
            6.952209197475203  1.0015375449338744  \\
            6.965734896302975  1.0015375449338744  \\
            6.979260595130748  1.0015375449338744  \\
            6.992786293958521  1.0015375449338744  \\
            7.006311992786294  1.0015375449338744  \\
            7.019837691614066  1.0015375449338744  \\
            7.033363390441839  1.0015375449338744  \\
            7.046889089269612  1.0015375449338744  \\
            7.060414788097385  1.0015375449338744  \\
            7.073940486925157  1.0015375449338744  \\
            7.08746618575293  1.0015375449338744  \\
            7.100991884580703  1.0015375449338744  \\
            7.114517583408476  1.0015375449338744  \\
            7.1280432822362485  1.0015375449338744  \\
            7.1415689810640215  1.0015375449338744  \\
            7.1550946798917945  1.0015375449338744  \\
            7.1686203787195675  1.0015375449338744  \\
            7.18214607754734  1.0015375449338744  \\
            7.195671776375113  1.0015375449338744  \\
            7.209197475202886  1.0015375449338744  \\
            7.2227231740306586  1.0015375449338744  \\
            7.236248872858431  1.0015375449338744  \\
            7.249774571686204  1.0015375449338744  \\
            7.263300270513977  1.0015375449338744  \\
            7.27682596934175  1.0015375449338744  \\
            7.290351668169522  1.0015375449338744  \\
            7.303877366997295  1.0015375449338744  \\
            7.317403065825068  1.0015375449338744  \\
            7.330928764652841  1.0015375449338744  \\
            7.344454463480613  1.0015375449338744  \\
            7.357980162308386  1.0015375449338744  \\
            7.371505861136159  1.0015375449338744  \\
            7.385031559963932  1.0015375449338744  \\
            7.398557258791704  1.0015375449338744  \\
            7.412082957619477  1.0015375449338744  \\
            7.42560865644725  1.0015375449338744  \\
            7.439134355275023  1.0015375449338744  \\
            7.452660054102795  1.0015375449338744  \\
            7.466185752930568  1.0015375449338744  \\
            7.479711451758341  1.0015375449338744  \\
            7.493237150586114  1.0015375449338744  \\
            7.506762849413886  1.0015375449338744  \\
            7.520288548241659  1.0015375449338744  \\
            7.533814247069432  1.0015375449338744  \\
            7.547339945897205  1.0015375449338744  \\
            7.560865644724977  1.0015375449338744  \\
            7.57439134355275  1.0015375449338744  \\
            7.587917042380523  1.0015375449338744  \\
            7.601442741208296  1.0015375449338744  \\
            7.614968440036068  1.0015375449338744  \\
            7.628494138863841  1.0015375449338744  \\
            7.642019837691614  1.0015375449338744  \\
            7.655545536519387  1.0015375449338744  \\
            7.669071235347159  1.0015375449338744  \\
            7.682596934174932  1.0015375449338744  \\
            7.696122633002705  1.0015375449338744  \\
            7.709648331830478  1.0015375449338744  \\
            7.72317403065825  1.0015375449338744  \\
            7.736699729486023  1.0015375449338744  \\
            7.750225428313796  1.0015375449338744  \\
            7.763751127141569  1.0015375449338744  \\
            7.7772768259693414  1.0015375449338744  \\
            7.790802524797114  1.0015375449338744  \\
            7.804328223624887  1.0015375449338744  \\
            7.81785392245266  1.0015375449338744  \\
            7.8313796212804325  1.0015375449338744  \\
            7.8449053201082055  1.0015375449338744  \\
            7.8584310189359785  1.0015375449338744  \\
            7.8719567177637515  1.0015375449338744  \\
            7.885482416591524  1.0015375449338744  \\
            7.899008115419297  1.0015375449338744  \\
            7.91253381424707  1.0015375449338744  \\
            7.926059513074843  1.0015375449338744  \\
            7.939585211902615  1.0015375449338744  \\
            7.953110910730388  1.0015375449338744  \\
            7.966636609558161  1.0015375449338744  \\
            7.980162308385934  1.0015375449338744  \\
            7.993688007213706  1.0015375449338744  \\
            8.00721370604148  1.0015375449338744  \\
            8.020739404869252  1.0015375449338744  \\
            8.034265103697024  1.0015375449338744  \\
            8.047790802524798  1.0015375449338744  \\
            8.06131650135257  1.0015375449338744  \\
            8.074842200180342  1.0015375449338744  \\
            8.088367899008116  1.0015375449338744  \\
            8.101893597835888  1.0015375449338744  \\
            8.115419296663662  1.0015375449338744  \\
            8.128944995491434  1.0015375449338744  \\
            8.142470694319206  1.0015375449338744  \\
            8.15599639314698  1.0015375449338744  \\
            8.169522091974752  1.0015375449338744  \\
            8.183047790802524  1.0015375449338744  \\
            8.196573489630298  1.0015375449338744  \\
            8.21009918845807  1.0015375449338744  \\
            8.223624887285844  1.0015375449338744  \\
            8.237150586113616  1.0015375449338744  \\
            8.250676284941388  1.0015375449338744  \\
            8.264201983769162  1.0015375449338744  \\
            8.277727682596934  1.0015375449338744  \\
            8.291253381424706  1.0015375449338744  \\
            8.30477908025248  1.0015375449338744  \\
            8.318304779080252  1.0015375449338744  \\
            8.331830477908026  1.0015375449338744  \\
            8.345356176735798  1.0015375449338744  \\
            8.35888187556357  1.0015375449338744  \\
            8.372407574391344  1.0015375449338744  \\
            8.385933273219116  1.0015375449338744  \\
            8.399458972046888  1.0015375449338744  \\
            8.412984670874662  1.0015375449338744  \\
            8.426510369702434  1.0015375449338744  \\
            8.440036068530208  1.0015375449338744  \\
            8.45356176735798  1.0015375449338744  \\
            8.467087466185752  1.0015375449338744  \\
            8.480613165013526  1.0015375449338744  \\
            8.494138863841298  1.0015375449338744  \\
            8.50766456266907  1.0015375490713285  \\
            8.521190261496844  1.0015375556697406  \\
            8.534715960324617  1.0015375455677467  \\
            8.54824165915239  1.0015374689438967  \\
            8.561767357980163  1.0015365550844408  \\
            8.575293056807935  1.001531343027433  \\
            8.588818755635709  1.0015139665544295  \\
            8.60234445446348  1.0014722217854326  \\
            8.615870153291253  1.0013908941237235  \\
            8.629395852119027  1.0012539394050397  \\
            8.642921550946799  1.0010461027148334  \\
            8.65644724977457  1.0007540902247825  \\
            8.669972948602345  1.0003670051943447  \\
            8.683498647430117  0.9998764243545031  \\
            8.69702434625789  0.9992759212191048  \\
            8.710550045085663  0.9985608267835226  \\
            8.724075743913435  0.9977278483514718  \\
            8.737601442741209  0.9967747793188514  \\
            8.75112714156898  0.9957005367677434  \\
            8.764652840396753  0.9945051336666294  \\
            8.778178539224527  0.9931905516877153  \\
            8.791704238052299  0.99176121675694  \\
            8.805229936880073  0.9902247882280759  \\
            8.818755635707845  0.9885934100996727  \\
            8.832281334535617  0.9868839231743974  \\
            8.845807033363391  0.9851173648767587  \\
            8.859332732191163  0.9833155133533316  \\
            8.872858431018935  0.9814971030169802  \\
            8.886384129846709  0.97967285279733  \\
            8.899909828674481  0.9778458946175455  \\
            8.913435527502255  0.9760165007415167  \\
            8.926961226330027  0.9741846666179677  \\
            8.9404869251578  0.9723503829702828  \\
            8.954012623985573  0.9705136410442345  \\
            8.967538322813345  0.9686744320279457  \\
            8.981064021641117  0.9668327470601941  \\
            8.994589720468891  0.9649885772421442  \\
            9.008115419296663  0.9631419136198363  \\
            9.021641118124437  0.9612927471839344  \\
            9.03516681695221  0.959441068869729  \\
            9.048692515779981  0.9575868695571347  \\
            9.062218214607755  0.9557301400706909  \\
            9.075743913435527  0.9538708711795633  \\
            9.0892696122633  0.9520090535975413  \\
            9.102795311091073  0.9501446779830399  \\
            9.116321009918845  0.9482777349391  \\
            9.12984670874662  0.9464082150133858  \\
            9.143372407574391  0.9445361086981882  \\
            9.156898106402164  0.9426614064304223  \\
            9.170423805229937  0.9407840985916279  \\
            9.18394950405771  0.938904175507971  \\
            9.197475202885482  0.9370216274502421  \\
            9.211000901713255  0.9351364446058021  \\
            9.224526600541028  0.9332486171053364  \\
            9.238052299368801  0.9313581350473741  \\
            9.251577998196574  0.9294649884654775  \\
            9.265103697024346  0.9275691673282316  \\
            9.27862939585212  0.925670661539244  \\
            9.292155094679892  0.9237694609371468  \\
            9.305680793507664  0.921865555295594  \\
            9.319206492335438  0.9199589343232628  \\
            9.33273219116321  0.9180495876638547  \\
            9.346257889990984  0.916137504896093  \\
            9.359783588818756  0.9142226755337253  \\
            9.373309287646528  0.9123050890255213  \\
            9.386834986474302  0.9103847347552744  \\
            9.400360685302074  0.9084616020418015  \\
            9.413886384129846  0.9065356801389418  \\
            9.42741208295762  0.9046069582355583  \\
            9.440937781785392  0.902675425455537  \\
            9.454463480613166  0.9007410708577869  \\
            9.467989179440938  0.8988038834362405  \\
            9.48151487826871  0.8968638520741636  \\
            9.495040577096484  0.8949209655674644  \\
            9.508566275924256  0.89297521271434  \\
            9.522091974752028  0.8910265822349219  \\
            9.535617673579802  0.8890750627702185  \\
            9.549143372407574  0.8871206428821167  \\
            9.562669071235348  0.8851633110533789  \\
            9.57619477006312  0.8832030556876462  \\
            9.589720468890892  0.8812398651094363  \\
            9.603246167718666  0.8792737275641436  \\
            9.616771866546438  0.8773046312180409  \\
            9.63029756537421  0.8753325641582775  \\
            9.643823264201984  0.8733575143928796  \\
            9.657348963029756  0.8713794698507514  \\
            9.67087466185753  0.8693984183816739  \\
            9.684400360685302  0.8674143477563055  \\
            9.697926059513074  0.8654272456661816  \\
            9.711451758340848  0.8634370997237147  \\
            9.72497745716862  0.8614438974621953  \\
            9.738503155996392  0.8594476263357906  \\
            9.752028854824166  0.8574482737195442  \\
            9.765554553651938  0.8554458269093784  \\
            9.779080252479712  0.8534402731220918  \\
            9.792605951307484  0.8514315994953612  \\
            9.806131650135256  0.849419793057909  \\
            9.81965734896303  0.8474048406183079  \\
            9.833183047790802  0.8453867290498337  \\
            9.846708746618575  0.843365445155097  \\
            9.860234445446348  0.8413409756362257  \\
            9.87376014427412  0.839313307094865  \\
            9.887285843101894  0.8372824260321765  \\
            9.900811541929667  0.8352483188488398  \\
            9.914337240757439  0.8332109718450507  \\
            9.927862939585212  0.831170371220522  \\
            9.941388638412985  0.8291265030744843  \\
            9.954914337240757  0.8270793534056848  \\
            9.96844003606853  0.8250289081123872  \\
            9.981965734896303  0.8229751529923731  \\
            9.995491433724077  0.8209180737429406  \\
            10.009017132551849  0.8188576559609052  \\
            10.02254283137962  0.8167938851425992  \\
            10.036068530207395  0.8147267466838717  \\
            10.049594229035167  0.8126562258800893  \\
            10.063119927862939  0.8105823079261357  \\
            10.076645626690713  0.8085049779164105  \\
            10.090171325518485  0.8064242208448323  \\
            10.103697024346259  0.8043400216048346  \\
            10.11722272317403  0.8022523649893695  \\
            10.130748422001803  0.8001612356909059  \\
            10.144274120829577  0.7980666183014286  \\
            10.157799819657349  0.795968497312407  \\
            10.171325518485121  0.7938668569040366  \\
            10.184851217312895  0.7917616811778735  \\
            10.198376916140667  0.7896529543167604  \\
            10.21190261496844  0.7875406603708222  \\
            10.225428313796213  0.7854247832574672  \\
            10.238954012623985  0.7833053067613865  \\
            10.252479711451759  0.7811822145345538  \\
            10.266005410279531  0.779055490096227  \\
            10.279531109107303  0.7769251168329457  \\
            10.293056807935077  0.7747910779985329  \\
            10.30658250676285  0.7726533567140951  \\
            10.320108205590623  0.7705119359680211  \\
            10.333633904418395  0.7683667986159834  \\
            10.347159603246167  0.766217927380937  \\
            10.360685302073941  0.7640653048531195  \\
            10.374211000901713  0.761908913490053  \\
            10.387736699729485  0.7597487356165407  \\
            10.40126239855726  0.75758475342467  \\
            10.414788097385031  0.7554169489738113  \\
            10.428313796212805  0.7532453041906174  \\
            10.441839495040577  0.7510698008690245  \\
            10.45536519386835  0.7488904206702519  \\
            10.468890892696123  0.7467071451228011  \\
            10.482416591523895  0.7445199556224581  \\
            10.495942290351667  0.7423288334322903  \\
            10.509467989179441  0.7401337596826492  \\
            10.522993688007213  0.7379347153711686  \\
            10.536519386834987  0.7357316813627656  \\
            10.55004508566276  0.7335246383330813  \\
            10.563570784490532  0.7313135663699869  \\
            10.577096483318305  0.7290984458230824  \\
            10.590622182146078  0.7268792569905735  \\
            10.60414788097385  0.7246559799882213  \\
            10.617673579801624  0.7224285947493424  \\
            10.631199278629396  0.7201970810248106  \\
            10.64472497745717  0.7179614183830545  \\
            10.658250676284942  0.7157215862100597  \\
            10.671776375112714  0.7134775637093669  \\
            10.685302073940488  0.7112293299020729  \\
            10.69882777276826  0.7089768636268312  \\
            10.712353471596032  0.7067201435398505  \\
            10.725879170423806  0.7044591481148955  \\
            10.739404869251578  0.7021938556432876  \\
            10.75293056807935  0.6999242442339038  \\
            10.766456266907124  0.6976502918131762  \\
            10.779981965734896  0.6953719761250944  \\
            10.79350766456267  0.6930892747312026  \\
            10.807033363390442  0.6908021650106023  \\
            10.820559062218214  0.68851062415995  \\
            10.834084761045988  0.686214629193458  \\
            10.84761045987376  0.6839141569428958  \\
            10.861136158701532  0.6816091840575876  \\
            10.874661857529306  0.6792996870044139  \\
            10.888187556357078  0.6769856420678121  \\
            10.901713255184852  0.6746670253497741  \\
            10.915238954012624  0.6723438127698482  \\
            10.928764652840396  0.6700159800651407  \\
            10.94229035166817  0.66768350279031  \\
            10.955816050495942  0.6653463557955217  \\
            10.969341749323714  0.6630045136819049  \\
            10.982867448151488  0.6606579514338536  \\
            10.99639314697926  0.6583066437763149  \\
            11.009918845807034  0.6559505651738388  \\
            11.023444544634806  0.6535896898305813  \\
            11.036970243462578  0.6512239916903024  \\
            11.050495942290352  0.6488534444363663  \\
            11.064021641118124  0.6464780214917428  \\
            11.077547339945896  0.6440976960190052  \\
            11.09107303877367  0.6417124409203319  \\
            11.104598737601442  0.6393222288375061  \\
            11.118124436429216  0.6369270321519147  \\
            11.131650135256988  0.6345268229845507  \\
            11.14517583408476  0.6321215731960103  \\
            11.158701532912534  0.6297112543864943  \\
            11.172227231740306  0.6272958378958093  \\
            11.185752930568079  0.6248752948033655  \\
            11.199278629395852  0.6224495959281774  \\
            11.212804328223624  0.6200187118288651  \\
            11.226330027051398  0.6175826128036525  \\
            11.23985572587917  0.6151412688903686  \\
            11.253381424706943  0.6126946498664463  \\
            11.266907123534716  0.6102427252489238  \\
            11.280432822362489  0.6077854642944437  \\
            11.29395852119026  0.605322835999253  \\
            11.307484220018035  0.6028548090992022  \\
            11.321009918845807  0.6003813520697493  \\
            11.33453561767358  0.5979024331259536  \\
            11.348061316501353  0.595418020150724  \\
            11.361587015329125  0.5929280795914328  \\
            11.375112714156899  0.5904325784413597  \\
            11.38863841298467  0.5879314837883873  \\
            11.402164111812443  0.5854247623349959  \\
            11.415689810640217  0.5829123803982632  \\
            11.429215509467989  0.5803943039098666  \\
            11.442741208295763  0.5778704984160798  \\
            11.456266907123535  0.575340929077776  \\
            11.469792605951307  0.5728055606704255  \\
            11.48331830477908  0.5702643575840967  \\
            11.496844003606853  0.5677172838234569  \\
            11.510369702434625  0.5651643030077707  \\
            11.523895401262399  0.5626053783709004  \\
            11.537421100090171  0.5600404727613079  \\
            11.550946798917945  0.5574695486420511  \\
            11.564472497745717  0.5548925680907881  \\
            11.577998196573489  0.5523094927997736  \\
            11.591523895401263  0.54972028407586  \\
            11.605049594229035  0.5471249028404997  \\
            11.618575293056807  0.5445233096297414  \\
            11.632100991884581  0.5419154645942322  \\
            11.645626690712353  0.5393013274992181  \\
            11.659152389540127  0.5366808577245421  \\
            11.672678088367899  0.5340540142646462  \\
            11.686203787195671  0.5314207557285691  \\
            11.699729486023445  0.5287810403399491  \\
            11.713255184851217  0.5261348259370221  \\
            11.72678088367899  0.5234820699726211  \\
            11.740306582506763  0.5208227294562413  \\
            11.753832281334535  0.5181567592588657  \\
            11.76735798016231  0.5154841148372796  \\
            11.780883678990081  0.5128047519663  \\
            11.794409377817853  0.5101186258305902  \\
            11.807935076645627  0.5074256910246606  \\
            11.8214607754734  0.5047259015528706  \\
            11.834986474301171  0.5020192108294255  \\
            11.848512173128945  0.49930557167837825  \\
            11.862037871956717  0.49658493633363043  \\
            11.875563570784491  0.4938572564389294  \\
            11.889089269612263  0.4911224830478715  \\
            11.902614968440036  0.4883805666238991  \\
            11.91614066726781  0.48563145704030264  \\
            11.929666366095582  0.4828751035802208  \\
            11.943192064923354  0.48011145493663815  \\
            11.956717763751127  0.47734045921238727  \\
            11.9702434625789  0.474562063920149  \\
            11.983769161406673  0.47177621598245023  \\
            11.997294860234446  0.46898286173166687  \\
            12.010820559062218  0.46618194691002074  \\
            12.024346257889992  0.4633734166695815  \\
            12.037871956717764  0.4605572155722671  \\
            12.051397655545536  0.4577332875898424  \\
            12.06492335437331  0.45490157610391857  \\
            12.078449053201082  0.45206202390595607  \\
            12.091974752028856  0.44921457319726155  \\
            12.105500450856628  0.4463591655889899  \\
            12.1190261496844  0.44349574195206903  \\
            12.132551848512174  0.440624239846277  \\
            12.146077547339946  0.437744598016271  \\
            12.159603246167718  0.4348567554343188  \\
            12.173128944995492  0.43196065013949825  \\
            12.186654643823264  0.42905621923769915  \\
            12.200180342651038  0.4261433989016202  \\
            12.21370604147881  0.423222124370772  \\
            12.227231740306582  0.42029232995147464  \\
            12.240757439134356  0.4173539490168586  \\
            12.254283137962128  0.4144069140068662  \\
            12.2678088367899  0.41145115642824875  \\
            12.281334535617674  0.4084866068545685  \\
            12.294860234445446  0.40551319492619886  \\
            12.30838593327322  0.40253084935032263  \\
            12.321911632100992  0.39953949790093457  \\
            12.335437330928764  0.3965390674188384  \\
            12.348963029756538  0.3935294838116487  \\
            12.36248872858431  0.39051067205379186  \\
            12.376014427412082  0.3874825561865029  \\
            12.389540126239856  0.38444505931782824  \\
            12.403065825067628  0.3813981036226247  \\
            12.416591523895402  0.3783416103425601  \\
            12.430117222723174  0.3752754997861126  \\
            12.443642921550946  0.37219969132856956  \\
            12.45716862037872  0.36911410341203  \\
            12.470694319206492  0.36601865354540414  \\
            12.484220018034264  0.3629132554884411  \\
            12.497745716862038  0.3597978215794052  \\
            12.51127141568981  0.3566722661821583  \\
            12.524797114517584  0.3535365021466151  \\
            12.538322813345356  0.3503904408021886  \\
            12.551848512173128  0.34723399195778765  \\
            12.565374211000902  0.34406706390181774  \\
            12.578899909828674  0.3408895634021826  \\
            12.592425608656447  0.33770139570628177  \\
            12.60595130748422  0.3345024645410113  \\
            12.619477006311993  0.3312926721127657  \\
            12.633002705139766  0.3280719191074344  \\
            12.646528403967539  0.32484010469040553  \\
            12.66005410279531  0.32159712650656286  \\
            12.673579801623085  0.3183428806802869  \\
            12.687105500450857  0.3150772618154567  \\
            12.700631199278629  0.3118001629954465  \\
            12.714156898106403  0.3085114757831274  \\
            12.727682596934175  0.30521109022086856  \\
            12.741208295761949  0.3018988948305351  \\
            12.75473399458972  0.29857477661348997  \\
            12.768259693417493  0.29523862105059195  \\
            12.781785392245267  0.29189031210219574  \\
            12.795311091073039  0.28852973220815625  \\
            12.80883678990081  0.2851567607919836  \\
            12.822362488728585  0.2817712705276603  \\
            12.835888187556357  0.2783731381408736  \\
            12.84941388638413  0.2749622386773551  \\
            12.862939585211903  0.27153844463507  \\
            12.876465284039675  0.2681016259642134  \\
            12.889990982867449  0.26465165006721214  \\
            12.903516681695221  0.2611883817987259  \\
            12.917042380522993  0.2577116834656445  \\
            12.930568079350767  0.2542214148270891  \\
            12.944093778178539  0.2507174330944141  \\
            12.957619477006311  0.24719959293120378  \\
            12.971145175834085  0.243667746453274  \\
            12.984670874661857  0.24012174322867372  \\
            12.998196573489631  0.236561430277681  \\
            13.011722272317403  0.23298665207280825  \\
            13.025247971145175  0.22939725053879714  \\
            13.038773669972949  0.22579306505262078  \\
            13.052299368800721  0.22217393244348635  \\
            13.065825067628493  0.2185396869928302  \\
            13.079350766456267  0.21489016043431933  \\
            13.09287646528404  0.21122518195385648  \\
            13.106402164111813  0.20754457752394453  \\
            13.119927862939585  0.20384816173590514  \\
            13.133453561767357  0.20013575265272127  \\
            13.146979260595131  0.19640716724905147  \\
            13.160504959422903  0.1926622181179979  \\
            13.174030658250675  0.18890071347110343  \\
            13.18755635707845  0.1851224571383531  \\
            13.201082055906221  0.18132724856817542  \\
            13.214607754733995  0.17751488282743924  \\
            13.228133453561767  0.17368515060145745  \\
            13.24165915238954  0.16983783819398376  \\
            13.255184851217313  0.16597272752721373  \\
            13.268710550045085  0.1620895961417869  \\
            13.282236248872858  0.1581882171967829  \\
            13.295761947700631  0.15426835946972445  \\
            13.309287646528404  0.150329787356577  \\
            13.322813345356177  0.14637226087174673  \\
            13.33633904418395  0.1423955356480837  \\
            13.349864743011722  0.13839936293687824  \\
            13.363390441839496  0.13438348960786345  \\
            13.376916140667268  0.13034765779029675  \\
            13.39044183949504  0.12629159728013623  \\
            13.403967538322814  0.12221503414589299  \\
            13.417493237150586  0.11811769024174265  \\
            13.43101893597836  0.11399928066900918  \\
            13.444544634806132  0.1098595137761693  \\
            13.458070333633904  0.10569809115884848  \\
            13.471596032461678  0.10151470765982286  \\
            13.48512173128945  0.09730905136902077  \\
            13.498647430117222  0.09308080362351902  \\
            13.512173128944996  0.08882963871981775  \\
            13.525698827772768  0.08455522199138217  \\
            13.539224526600542  0.0802572111905653  \\
            13.552750225428314  0.07593525569223285  \\
            13.566275924256086  0.07158899627440174  \\
            13.57980162308386  0.0672180649336117  \\
            13.593327321911632  0.06282208342809625  \\
            13.606853020739404  0.058400672328577444  \\
            13.620378719567178  0.05395355346626353  \\
            13.63390441839495  0.04948301023896757  \\
            13.647430117222724  0.045004918520553716  \\
            13.660955816050496  0.04055645829084498  \\
            13.674481514878268  0.03619067561891099  \\
            13.688007213706042  0.03196416530889291  \\
            13.701532912533814  0.027927584435576133  \\
            13.715058611361586  0.02412096752806502  \\
            13.72858431018936  0.02057325420039154  \\
            13.742110009017132  0.017303888634599886  \\
            13.755635707844906  0.014325079535052077  \\
            13.769161406672678  0.011643844348572999  \\
            13.78268710550045  0.009263461311326169  \\
            13.796212804328224  0.007184226097074862  \\
            13.809738503155996  0.005403554068148287  \\
            13.823264201983768  0.003915470292058293  \\
            13.836789900811542  0.002709721290368424  \\
            13.850315599639314  0.001770453255937904  \\
            13.863841298467088  0.0010750884893395251  \\
            13.87736699729486  0.0005935551578428444  \\
            13.890892696122632  0.000288508981057958  \\
            13.904418394950406  0.00011758956377836072  \\
            13.917944093778178  3.7098340861064285e-5  \\
            13.93146979260595  7.862273482827173e-6  \\
            13.944995491433724  8.46776729080115e-7  \\
            13.958521190261497  -3.4627402534337226e-10  \\
            13.97204688908927  -1.9860131384867097e-8  \\
            13.985572587917042  -2.1854639674773214e-8  \\
            13.999098286744815  -2.1854534280002867e-8  \\
            14.012623985572588  -2.1854553185170732e-8  \\
            14.02614968440036  -2.1854553185170732e-8  \\
            14.039675383228133  -2.1854553185170732e-8  \\
            14.053201082055907  -2.1854553185170732e-8  \\
            14.066726780883679  -2.1854553185170732e-8  \\
            14.080252479711453  -2.1854553185170732e-8  \\
            14.093778178539225  -2.1854553185170732e-8  \\
            14.107303877366997  -2.1854553185170732e-8  \\
            14.12082957619477  -2.1854553185170732e-8  \\
            14.134355275022543  -2.1854553185170732e-8  \\
            14.147880973850315  -2.1854553185170732e-8  \\
            14.161406672678089  -2.1854553185170732e-8  \\
            14.17493237150586  -2.1854553185170732e-8  \\
            14.188458070333635  -2.1854553185170732e-8  \\
            14.201983769161407  -2.1854553185170732e-8  \\
            14.215509467989179  -2.1854553185170732e-8  \\
            14.229035166816953  -2.1854553185170732e-8  \\
            14.242560865644725  -2.1854553185170732e-8  \\
            14.256086564472497  -2.1854553185170732e-8  \\
            14.26961226330027  -2.1854553185170732e-8  \\
            14.283137962128043  -2.1854553185170732e-8  \\
            14.296663660955817  -2.1854553185170732e-8  \\
            14.310189359783589  -2.1854553185170732e-8  \\
            14.323715058611361  -2.1854553185170732e-8  \\
            14.337240757439135  -2.1854553185170732e-8  \\
            14.350766456266907  -2.1854553185170732e-8  \\
            14.36429215509468  -2.1854553185170732e-8  \\
            14.377817853922453  -2.1854553185170732e-8  \\
            14.391343552750225  -2.1854553185170732e-8  \\
            14.404869251577999  -2.1854553185170732e-8  \\
            14.418394950405771  -2.1854553185170732e-8  \\
            14.431920649233543  -2.1854553185170732e-8  \\
            14.445446348061317  -2.1854553185170732e-8  \\
            14.45897204688909  -2.1854553185170732e-8  \\
            14.472497745716861  -2.1854553185170732e-8  \\
            14.486023444544635  -2.1854553185170732e-8  \\
            14.499549143372407  -2.1854553185170732e-8  \\
            14.513074842200181  -2.1854553185170732e-8  \\
            14.526600541027953  -2.1854553185170732e-8  \\
            14.540126239855725  -2.1854553185170732e-8  \\
            14.5536519386835  -2.1854553185170732e-8  \\
            14.567177637511271  -2.1854553185170732e-8  \\
            14.580703336339043  -2.1854553185170732e-8  \\
            14.594229035166817  -2.1854553185170732e-8  \\
            14.60775473399459  -2.1854553185170732e-8  \\
            14.621280432822363  -2.1854553185170732e-8  \\
            14.634806131650135  -2.1854553185170732e-8  \\
            14.648331830477908  -2.1854553185170732e-8  \\
            14.661857529305681  -2.1854553185170732e-8  \\
            14.675383228133454  -2.1854553185170732e-8  \\
            14.688908926961226  -2.1854553185170732e-8  \\
            14.702434625789  -2.1854553185170732e-8  \\
            14.715960324616772  -2.1854553185170732e-8  \\
            14.729486023444545  -2.1854553185170732e-8  \\
            14.743011722272318  -2.1854553185170732e-8  \\
            14.75653742110009  -2.1854553185170732e-8  \\
            14.770063119927864  -2.1854553185170732e-8  \\
            14.783588818755636  -2.1854553185170732e-8  \\
            14.797114517583408  -2.1854553185170732e-8  \\
            14.810640216411182  -2.1854553185170732e-8  \\
            14.824165915238954  -2.1854553185170732e-8  \\
            14.837691614066728  -2.1854553185170732e-8  \\
            14.8512173128945  -2.1854553185170732e-8  \\
            14.864743011722272  -2.1854553185170732e-8  \\
            14.878268710550046  -2.1854553185170732e-8  \\
            14.891794409377818  -2.1854553185170732e-8  \\
            14.90532010820559  -2.1854553185170732e-8  \\
            14.918845807033364  -2.1854553185170732e-8  \\
            14.932371505861136  -2.1854553185170732e-8  \\
            14.94589720468891  -2.1854553185170732e-8  \\
            14.959422903516682  -2.1854553185170732e-8  \\
            14.972948602344454  -2.1854553185170732e-8  \\
            14.986474301172228  -2.1854553185170732e-8  \\
            15.0  -2.1854553185170732e-8  \\
        }
        ;
\end{axis}
\end{tikzpicture}

